Pulsating Components in Binary and Multiple Stellar Systems --- A Catalog of Oscillating Binaries

We present an up-to-date catalog of pulsating binaries, i.e. the binary and multiple stellar systems containing pulsating components, along with a statistics on them. Compared to the earlier compilation by Soydugan et al.(2006a) of 25 delta Scuti-type `oscillating Algol-type eclipsing binaries' (oEA), the recent collection of 74 oEA by Liakos et al.(2012), and the collection of Cepheids in binaries by Szabados (2003a), the numbers and types of pulsating variables in binaries are now extended. The total numbers of pulsating binary/multiple stellar systems have increased to be 515 as of 2014 October 26, among which 262+ are oscillating eclipsing binaries and the oEA containing delta Scuti components are updated to be 96. The catalog is intended to be a collection of various pulsating binary stars across the Hertzsprung-Russell diagram. We reviewed the open questions, advances and prospects connecting pulsation/oscillation and binarity. The observational implication of binary systems with pulsating components, to stellar evolution theories is also addressed. In addition, we have searched the Simbad database for candidate pulsating binaries. As a result, 322 candidates were extracted. Furthermore, a brief statistics on Algol-type eclipsing binaries (EA) based on the existing catalogs is given. We got 5315 EA, of which there are 904 EA with spectral types A and F. The present catalog has a sortable web version allowing easy updating and maintenance at http://www.chjaa.org/COB/ .

==> (inline-0) <==
\begin{tabular}{crrll}
\noalign{\smallskip}\hline
       Catalog      & EA      & EB/EV     & Release Date                &References  \\
\hline\noalign{\smallskip}
(1)~ Catalog \#1  &2741       &47968 EV   & 2014.03, GCVS V4.2          & \href{http://www.sai.msu.su/gcvs/cgi-bin/search.htm}{\vp http://www.sai.msu.su/gcvs/cgi-bin/search.htm} \\
                  &4866       &47968 EV   & 2014.03, GCVS V4.2          & \href{http://www.sai.msu.su/gcvs/gcvs/iii/iii.dat}{\vp http://www.sai.msu.su/gcvs/gcvs/iii/iii.dat} \\
(2)~ Catalog \#2  &3395       &45835 EV   & 2012.03, HEASARC\_GCVS version& \href{http://heasarc.gsfc.nasa.gov/W3Browse/all/gcvs.html}{\vp http://heasarc.gsfc.nasa.gov/W3Browse/all/gcvs.html} \\
(3)~ Catalog \#3  &4062       & 7179 EV   & 2013.10,                    & Avvakumova et al. 2013, \href{http://dx.doi.org/10.1002/asna.201311942}{AN}, \href{http://adsabs.harvard.edu/abs/2013AN....334..860A}{\vp 334, 860}\\
(4)~ Catalog \#4  &3538       & 6330 EB   & 2005.09, from GCVS          & Malkov et al. 2006, \href{http://dx.doi.org/10.1051/0004-6361:20053137}{A\&A}, \href{http://adsabs.harvard.edu/abs/2006A\%26A...446..785M}{\vp 446, 785}\\
(5)~ Catalog \#5  & ---       & 2065 EB   & 2013.11, Kepler EB          & Kepler Eclipsing Binaries [Revision 3(beta)], \href{http://keplerebs.villanova.edu}{\vp http://keplerebs.villanova.edu}\\
%                             & 2165 EB   & 2011                        & Kepler EB Release 2
%                             & 1879 EB   & 2010                        & Kepler EB Release 1
(6)~ Catalog \#6  & ---       &26121 EB   & 2011 OGLE-III               & EB in LMC (Graczyk et al. 2011, Acta Astron., \href{http://adsabs.harvard.edu/abs/2011AcA....61..103G}{\vp 61, 103} \href{http://arxiv.org/abs/1108.0446}{arXiv:1108.0446})\\
                  & ---       & 6138 EB   & 2013 OGLE-III               & EB in SMC (Pawlak et al. 2013, Acta Astron., \href{http://adsabs.harvard.edu/abs/2013AcA....63..323G}{\vp 63, 323} \href{http://arxiv.org/abs/1310.3272}{arXiv:1310.3272})\\
                  && & & \multicolumn{1}{l}{\href{http://ogle.astrouw.edu.pl}{\vp http://ogle.astrouw.edu.pl} ~~~\href{ftp://ftp.astrouw.edu.pl/ogle3/OIII-CVS/lmc/ecl/}{\vp ftp://ftp.astrouw.edu.pl/ogle3/OIII-CVS/lmc/ecl/}}\\
(7)~ Catalog \#7  & 627       &11099 EB   & 2008.02, ASAS ($V<14\fm0$)   &627 DSCT/BCEP in EC/ED/ESD: Paczy\'{n}ski B. et al. 2006, \href{http://dx.doi.org/10.1111/j.1365-2966.2006.10223.x}{MNRAS}, \href{http://adsabs.harvard.edu/abs/2006MNRAS.368.1311P}{\vp 368, 1311}(\href{http://arxiv.org/abs/astro-ph/0601026}{astro-ph/0601026})\\
                  &&&&\multicolumn{1}{l}{2758Detached, 2957SD, 5384C; 11099EB of 50122 variables. \href{http://www.astrouw.edu.pl/asas/}{\vp http://www.astrouw.edu.pl/asas/}}\\
(8)~ Catalog \#8  & ---       &  773 EB   & 2008 TrES &
     \multicolumn{1}{l}{Devor, J., Charbonneau, D., O’Donovan, F. T., Mandushev, G., \& Torres, G., 2008, \href{http://dx.doi.org/10.1088/0004-6256/135/3/850}{AJ}, \href{http://adsabs.harvard.edu/abs/2008AJ....135..850D}{\vp 135, 850}}\\
(9)~ Catalog \#9  &~~89       &10980 V    & 2002, GSCVS 4, Vol.V         & Extragalactic Variable Stars; Extragalactic eclipsing binaries\\
                  &\\
                  &&&\multicolumn{2}{l}{910/2741 not presented in 3395}\\
                  &&&\multicolumn{2}{l}{502/910  not presented in 4062}\\
                  &&&\multicolumn{2}{l}{529/3395 not presented in 4062: 502+529+4062=5093 EA}\\
                  &&&\multicolumn{2}{l}{96/502 + 152/529 +67/4062 = 315/5093 not presented in 4866: }\\
                  &&&\multicolumn{2}{l}{45/3538  not presented in 4866: }\\
                  &&&\multicolumn{2}{l}{315 + 45 + 4866  =5226 }\\
                  & 904       &(A+F) EA   &\multicolumn{2}{l}{18/315 + 6/45 + 880/4866  = 904/5226 --- maximum EA with A and F spectral types}\\
                  &5315       &~~~~~ EA   &\multicolumn{2}{l}{5226 +89/10980   =5315 EA --- the maximum number of EA as of October 26, 2014}\\
   \hline\noalign{\smallskip}
   \end{tabular}
\begin{deluxetable}{clclrrrrll}
\label{Tab:catalog-p1}
\tabletypesize{\footnotesize}  %\scriptsize
\rotate
\tablenum{2}
\tablecolumns{10}
\tablewidth{0pt}    % 0pt means natural width of the paper
\tablecaption{Catalog of Pulsators in Binary and Multiple Stellar Systems (web version: \url{http://www.chjaa.org/COB/})}
\tablehead{\colhead{Type of}                           &
           \multicolumn{1}{c}{Binary or}               &
           \colhead{RA~~~~~~~~~DEC}                    &
           \colhead{Sp.(A+B)}                          &
           \colhead{$\langle V \rangle$}               &
           \colhead{$\langle B \rangle$}               &
           \colhead{$P_{\rm orb}$}                     &
           \colhead{$P_{\rm pul}$}                     &
           \colhead{Comments}                                  &
           \colhead{References} \\

           \colhead{Pulsators}                                 &
           \colhead{Multiple}                                  &
           \colhead{hh:mm:ss~~~~~$^{\circ}:~^{\prime}:~^{\prime\prime}$}                                          &
           \colhead{}                                          &
           \colhead{(mag)}                                          &
           \colhead{(mag)}                                          &
           \colhead{(day)}                                     &
           \colhead{(day)}                                     &
           \colhead{}                                          &
           \colhead{}                                          }
\startdata
%\sidehead{Catalog of Pulsating Binaries}
{\bf Cepheids:} & CG Cas  & 00:00:59~~~+60:57:32 & F5             & 11.37 &12.59 &  &        4.3652 & SB &\cite{272}\\
\cline{2-10}
{\bf Galactic}
                & SY Cas  & 00:15:10~~~+58:25:27 & F5             & 9.92  & 10.69 & &    4.0738& SB &\cite{275}\\
\cline{2-10}
{\bf DCEP}      & DL Cas  & 00:29:58~~~+60:12:43 & F7.5Ib + B9V   & 8.71  &  9.79  & 684.39 & 7.9983 &  SB+orbit, in NGC 129&\cite{16,65,99,118,196}\\
\cline{2-10}
                & BY Cas  & 01:47:12~~~+61:25:21 & F5             & 10.41 & 11.5   & 563 &  3.2211& SB+orbit, visual &\cite{104,105,106,280}\\
\cline{2-10}
                & CI Per  & 02:05:02~~~+57:08:34 & ---            & 12.7  & 13.00 & & 3.2961 & SB &\cite{221}\\
\cline{2-10}
                & UX Per  & 02:13:07~~~+58:04:48 & F5 +           & 11.0  & 11.3 & &  4.5709& SB,visual &\cite{277,280}\\
\cline{2-10}
               &V440 Per  & 02:23:52~~~+55:21:53 & F7Ib +         &  6.3  & 7.11& & 7.5683 & SB, unconfirmed,=ADS 1820 &\cite{104,107}\\
\cline{2-10}
                & VY Per  & 02:27:35~~~+58:55:02 & F5 +           & 11.26 & 12.79 & &   5.5335& SB &\cite{274}\\
\cline{2-10}
          & $\alpha$ UMi  & 02:31:49~~~+89:15:51 & F7:Ib-IIv + F0V&  2.0  &2.59 & 10800& 3.9719 & SB+orbit, triple, =ADS 1477  &\cite{65,74,75,141,142,225,299}\\
\cline{2-10}
10              & SU Cas  & 02:51:59~~~+68:53:18 & F5Ib + B9.5V   &  5.94 &6.60& 406.76& 1.9498& SB+orbit &\cite{60,104,111,229,273}\\
\cline{2-10}
                & RW Cam  & 03:54:22~~~+58:39:12 & F8             &  8.72 &10.02   &  &  16.4059 & SB &\cite{22,64,190,280}\\
\cline{2-10}
                & RX Cam  & 04:04:58~~~+58:39:35 & G1Ib           &  7.70 & 8.85 & 1116 &  7.9068 & SB+orbit &\cite{134,104,111,229}\\
\cline{2-10}
                & SZ Tau  & 04:37:15~~~+18:32:35 & F6.7:Ib        &  6.50 & 7.28& &  3.1477 & SB, in NGC 1647 &\cite{61,104,107}\\
\cline{2-10}
                & AW Per  & 04:47:46~~~+36:43:22 & F0 + B8.2V     &  7.51 & 8.46& 14594& 6.4565 & SB+orbit, triple &\cite{64,65,79,104,190,293,297} \\
\cline{2-10}
                & SV Per  & 04:49:48~~~+42:17:23 & F8 + B8.00III  &  9.0  & 9.74 & &11.1173 & SB &\cite{22,64,98,190} \\
\cline{2-10}
                & AN Aur  & 04:59:41~~~+40:50:10 & F6             & 10.21 &11.35 & & 10.2802 & SB & \cite{190,273}\\
\cline{2-10}
                & RX Aur  & 05:01:23~~~+39:57:37 & G0Iabv         & 7.62  & 8.49 & & 11.6145 & SB & \cite{107,191,270}\\
\cline{2-10}
                & YZ Aur  & 05:15:22~~~+40:04:41 & G5             & 10.38 &11.08 & & 18.1970 & SB & \cite{190,191,277}\\
\cline{2-10}
                & EU Tau  & 05:45:40~~~+18:39:25 & G5 +           &  8.08 & 8.71 & &  2.1038 & SB, unconfirmed& \cite{104}\\
\cline{2-10}
20              & AS Aur  & 06:05:24~~~+28:47:23 & F6             & 11.8  &11.80 & &  3.1769 & SB & \cite{277}\\
\cline{2-10}
                & RZ Gem  & 06:02:36~~~+22:14:03 & F5             &  9.91  &10.83 & &  5.5335 & SB & \cite{190,191,273}\\
\cline{2-10}
                & CR Ori  & 06:05:45~~~+13:14:24 & F7             & 12.3  &12.97 & &  4.9091 & SB & \cite{275}\\
\cline{2-10}
                & AA Gem  & 06:06:35~~~+26:19:45 & K0             & 9.91 &11.0  & &  11.2980& SB & \cite{78,277}\\
\cline{2-10}
                & CS Ori  & 06:07:25~~~+11:09:07 & F5             & 11.37 &12.29 & &  3.8905 & SB & \cite{277}\\
\cline{2-10}
                & RS Ori  & 06:22:13~~~+14:40:41 & F4Ib +         &  8.42&9.34& &  7.5683 & SB & \cite{77,190,273}\\
\cline{2-10}
                &  T Mon  & 06:25:13~~~+07:05:08 & G3Iabv + B9.8V &  6.2  & 7.6& 32449& 27.0396 & SB+orbit & \cite{65,70,97,104,111}\\
\cline{2-10}
                & RT Aur  & 06:28:34~~~+30:29:35 & F8Ibv +        &  5.75&6.49&& 0.572  & SB, verification needed &\cite{tur07,sza03a} \\
\cline{2-10}
                & CS Mon  & 06:32:11~~~+06:39:11 & ---            & 11.0 &---  & & 6.7298 & Visual & \cite{78}\\
\cline{2-10}
                & DX Gem  & 06:33:54~~~+14:28:17 & ---            &10.53 &11.20& & 3.1405 & SB & \cite{29} \\
\cline{2-10}
30              & V495 Mon& 06:37:03~~~--02:49:27& ---            & 12.4 &13.69& & 4.0926 & SB & \cite{277}\\
\cline{2-10}
                & CV Mon  & 06:37:05~~~+03:03:50 & ---            & 10.3 &11.08& & 5.3827 & comp.? in cluster & \cite{78,100,190,214,286}\\
\cline{2-10}
                & AD Gem  & 06:43:07~~~+20:56:21 & F5             &  9.80&10.42& & 3.7844 & SB & \cite{273}\\
\cline{2-10}
                & TX Mon  & 06:50:52~~~--01:25:45& F6             & 11.0 &11.76& & 8.7096 & SB & \cite{277}\\
\cline{2-10}
                & XX Mon  & 06:52:12~~~--02:48:25& F6             & 11.91&13.10& & 5.4576 & SB & \cite{190,275,292}\\
%\cline{2-10}
{\bf Cepheids:} & TZ Mon  & 06:58:01~~~--00:22:33& F6             & 10.8 &11.8 & & 7.4302 & SB & \cite{275}\\
%\tablebreak
%\cutinhead{page 1}
\cline{2-10}
{\bf Galactic}  & AC Mon  & 07:01:00~~~--08:42:32& F5       &10.1       &10.81      &  & 8.0168  & SB & \cite{220}\\
\cline{2-10}
{\bf DCEP}    &$\zeta$ Gem& 07:04:06~~~+20:34:13 & G0Ibv    & 4.01      & 4.89      &  &10.1391  & SB,visual,=ADS 5742  &\cite{225}\\
\cline{2-10}
                & V465 Mon& 07:08:09~~~--00:03:56& G0 + A0V &10.4       &11.07      &  & 2.7102  & SB & \cite{16,29,65}\\
\cline{2-10}
                & RY CMa  & 07:16:37~~~--11:29:14& K0       & 8.19      & 8.99      &  & 4.6774 & SB & \cite{292}\\
\cline{2-10}
40              & RZ CMa  & 07:21:33~~~--16:41:14& F6       & 9.72      &10.75      &  & 4.2560 & comp.? & \cite{190,191,214}\\
\cline{2-10}
                & SS CMa  & 07:26:07~~~--25:15:26& F6       & 9.84      &10.99      &  &12.3595 & SB & \cite{78,275}\\
\cline{2-10}
                & VZ CMa  & 07:26:28~~~--25:55:36& F5II     & 9.11      & 9.96      &  & 3.1261 & SB,=AX Pup & \cite{266,275}\\
\cline{2-10}
                & VW Pup  & 07:31:49~~~--20:08:59& F5 +     & 11.38     &12.50      &  & 4.2855 & SB & \cite{277}\\
\cline{2-10}
                & BM Pup  & 07:50:03~~~--28:15:18& ---      & 10.7      &11.6       & & 7.1945  & Visual & \cite{280}\\
\cline{2-10}
                & AP Pup  & 07:57:46~~~--40:07:24& F8II +   &  7.37     & 8.13      & & 5.0816  & SB & \cite{188}\\
\cline{2-10}
                & AQ Pup  & 07:58:22~~~--29:07:48& F5Ib +   &  8.54     & 9.70      & &30.0608  & SB & \cite{78,191,292}\\
\cline{2-10}
                & LS Pup  & 07:58:59~~~--29:18:28& ---      & 10.7      &11.7       & & 14.1579 & SB & \cite{275}\\
\cline{2-10}
                & HL Pup  & 08:11:11~~~--33:30:57& ---      & 10.7      &11.6       & & 3.4834  & Visual & \cite{280}\\
\cline{2-10}
                & AH Vel  & 08:12:00~~~--46:38:40& F7Ib-II +&  5.76     & 6.35      & &  4.2267 & SB & \cite{94,188}\\
\cline{2-10}
50              & AT Pup  & 08:12:22~~~--36:56:37& F5 + A2V & 8.07      & 8.83      & & 6.6681  & SB & \cite{65,96}\\
\cline{2-10}
                & V Car   & 08:28:43~~~--60:07:21& G2Iab    & 7.31      & 8.14      & & 6.6988  & SB & \cite{61,271}\\
\cline{2-10}
                & T Vel   & 08:37:41~~~--47:21:43& G0II +   & 8.06      & 8.92      & & 4.6345  & SB & \cite{58,279}\\
\cline{2-10}
                & BG Vel  & 09:08:16~~~--51:26:11& F7/F8II +& 7.69      & 8.82      & & 6.9183  & comp.? & \cite{58}\\
\cline{2-10}
                & DK Vel  & 09:17:17~~~--53:05:05& ---      & 10.7      & 11.4      & & 2.4774  & Visual & \cite{279,280}\\
\cline{2-10}
                & V Vel   & 09:22:16~~~--55:57:37& F8II +   &  7.57     & 8.29      & & 4.3752  & SB & \cite{61,271}\\
\cline{2-10}
                & DP Vel  & 09:30:16~~~--53:03:31& ---      & 11.8      & ---       & & 5.4828  & SB & \cite{275}\\
\cline{2-10}
                & YZ Car  & 10:28:17~~~--59:21:00& G5 + B8-A0V& 8.69    &9.72 & 657.3&18.1552 & SB+orbit & \cite{41,65,68,216}\\
\cline{2-10}
                & Y Car   & 10:33:11~~~--58:29:55& F2 + B9.0V & 8.16    &8.75 & 993  & 3.6392 & SB+orbit,double-mode,triple & \cite{18,65,71,216}\\
\cline{2-10}
                & VY Car  & 10:44:32~~~--57:33:55& F7Iab    & 7.03      &7.71 &  &18.9234 & SB,in Car OB1& \cite{78,275,279,280}\\
\cline{2-10}
60              & EY Car  & 10:42:23~~~--61:09:57& ---      &10.7       &11.3 &  & 2.8774 & SB & \cite{65}\\
\cline{2-10}
                & WZ Car  & 10:55:19~~~--60:56:24& F8       & 9.37      &10.40&  &23.0144 & comp.? & \cite{244}\\
\cline{2-10}
                & XX Car  & 10:57:09~~~--65:08:05& G0       & 9.42      &10.46&  &15.7036 & SB & \cite{14}\\
\cline{2-10}
                & U Car   & 10:57:48~~~--59:43:55& G0Ib     & 6.86      & 6.67&  &38.8150 & SB & \cite{14}\\
\cline{2-10}
                & FO Car  & 11:01:30~~~--62:17:27& ---      &10.7       &11.8 &  &10.3514 & SB & \cite{275}\\
\cline{2-10}
                & HK Car  & 11:03:45~~~--60:38:32& G5       &10.71      &10.90&  & 6.6988 & Visual binary & \cite{280}\\
\cline{2-10}
                & GI Car  & 11:14:00~~~--57:54:39& F4Iab    & 8.33      & 9.01&  & 4.4361 & comp.? & \cite{96}\\
\cline{2-10}
                & FR Car  & 11:14:21~~~--60:03:10& G5       & 9.64      &10.7 &  &10.7152 & SB & \cite{275}\\
\cline{2-10}
                & UZ Cen  & 11:40:58~~~--62:41:33& F3Ib-II  & 8.68      &8.87 &  & 3.3343 & Visual,double-mode & \cite{225,279}\\
%\cline{2-10}
{\bf Cepheids:} & RT Mus  & 11:44:33~~~--67:18:19& F8       & 9.0       & 9.69&  & 3.0832 & SB & \cite{275}\\
\cline{2-10}
{\bf Galactic}  & BK Cen  & 11:49:16~~~--63:04:43& G5       &10.27      &11.06&  & 3.1769 & Visual,double-mode& \cite{280}\\
\cline{2-10}
{\bf DCEP}      & TY Cru  & 12:06:40~~~--62:35:49& --- & 13.70  &13.77  &  &   5.0003& SB & \cite{220}\\
\cline{2-10}
                & S Mus   & 12:12:47~~~--70:09:06& F6Ib + B3.5V & 6.1 & 7.44& 505.15& 9.6605 & SB+orbit & \cite{18,65,111,188,215,216}\\
\cline{2-10}
                & SU Cru  & 12:18:17~~~--63:16:48& M& 9.54 & 11.05 &  &   12.8529&SB,visual & \cite{275,280,292}\\
\cline{2-10}
                & T Cru   & 12:21:21~~~--62:16:54& G2Ib & 6.57 &7.42 &  &  6.7298& SB & \cite{14,61}\\
\cline{2-10}
                & R Cru   & 12:23:38~~~--61:37:45& F7Ib/II & 6.90  &7.75 &  &  5.8210 & SB & \cite{her39} \\
\cline{2-10}
                & BG Cru  & 12:31:40~~~--59:25:26& F7Ib-II & 5.50 &6.07  &  &  3.3420 & SB & \cite{271}\\
\cline{2-10}
                & VX Cru  & 12:34:23~~~--61:14:15& --- & 11.38  &12.75  &  &  12.2180& SB & \cite{275}\\
\cline{2-10}
                & AG Cru  & 12:41:26~~~--59:47:39& F8Ib/II& 7.90 &8.30  &  &  3.8371 & SB & \cite{58,95,214}\\
\cline{2-10}
                & R Mus   & 12:42:05~~~--69:24:27& F7Ib + &  6.3 & 7.00 & & 7.5162 & SB & \cite{162,188}\\
\cline{2-10}
80              & OO Cen  & 13:26:30~~~--63:09:45& --- & 12.01 & 13.78  &  &     12.8825 & SB & \cite{275}\\
\cline{2-10}
                & V659 Cen& 13:31:33~~~--61:34:56& F6/F7Ib + B6.0V& 6.66 & 7.40  &  & 5.6234 & SB & \cite{63,64,280}\\
\cline{2-10}
                & VW Cen  & 13:33:59~~~--64:03:20&  &10.24  &11.5   &  &          15.0314 & SB & \cite{190,191,214,275}\\
\cline{2-10}
                & KN Cen  & 13:36:37~~~--64:33:30& + B6.0V &9.85  &11.3   & & 34.0408 &  SB& \cite{22,64,190,271}\\
\cline{2-10}
                & XX Cen  & 13:40:19~~~--57:36:47& F7/F8II + A1V  & 7.82 &8.72& 924.1 &10.9648 &SB+orbit  & \cite{65,111,272}\\
\cline{2-10}
                & V339 Cen& 14:21:48~~~--61:32:58& F7II & 8.57 & 9.68  &  &    9.4624 & Visual & \cite{280}\\
\cline{2-10}
                & TX Cen  & 14:35:12~~~--60:59:52&  & 10.52 &12.30   &  &         71.4496 &  Visual& \cite{190,225}\\
\cline{2-10}
                & BP Cir  & 14:46:42~~~--61:27:43& F2/F3II + B6.0V & 7.52 &8.12 &  & 2.3988 & SB & \cite{64,67}\\
\cline{2-10}
                & AV Cir  & 14:50:30~~~--67:29:51& F7II &7.40  &8.00 &  &     3.0620 & Visual & \cite{279}\\
\cline{2-10}
                & AX Cir  & 14:52:35~~~--63:48:35& F8II + B6.0V& 5.96  &6.66 & 6532 & 5.2723 & SB+orbit,visual & \cite{61,65,188,215,216,271}\\
\cline{2-10}
90              & R TrA   & 15:19:46~~~--66:29:46& F7Ib/II + A5V & 6.74 &7.48 & &      3.3884 & SB & \cite{65,95,188}\\
\cline{2-10}
                & GH Lup  & 15:24:38~~~--52:51:14& G2Iab & 7.6 & 9.05& &  9.2683 & SB & \cite{214,271}\\
\cline{2-10}
                & SY Nor  & 15:54:43~~~--54:33:59& + B4.5V & 9.5 &11.0 & & 12.6474 & SB & \cite{16,22,64,190,225,279}\\
\cline{2-10}
                & S Nor   & 16:18:52~~~--57:53:59& F9Ib + B9.5V & 6.45 & 6.94& 3584 & 9.7499 & SB+orbit, in NGC 6087 & \cite{63,78,111,190,196,271}\\
\cline{2-10}
                & V340 Ara& 16:45:19~~~--51:20:33& ---  &10.2   &11.5   &  &            20.7970  & SB, metal-rich & \cite{ped10}\\
\cline{2-10}
                & RV Sco  & 16:58:20~~~--33:36:33& G0Ib + &  7.1 & 7.64& &  6.0674 & SB & \cite{61,225,271,279}\\
\cline{2-10}
                & BF Oph  & 17:06:05~~~--26:34:50& G0II + &  7.37& 8.19& & 4.0644 & SB & \cite{188,271}\\
\cline{2-10}
                &V636 Sco& 17:22:46~~~--45:36:51& F7/F8Ib/II + B9.5V &6.74  & 7.67& 1362& 6.7920 & SB+orbit & \cite{20,63,65,188,216}\\
\cline{2-10}
                &V482 Sco& 17:30:48~~~--33:36:35& F9II + &  7.91& 8.78& &  4.5290 & SB & \cite{60,292}\\
\cline{2-10}
                &  X Sgr  & 17:47:34~~~--27:49:51& F7II + &  4.56& 5.26& 573.6&  7.0146& SB+orbit & \cite{61,111,272}\\
\cline{2-10}
100            &V500 Sco  & 17:48:37~~~--30:28:33& K0 +   &  8.8 &10.07& &  9.3111 & comp.? & \cite{190,191,271}\\
\cline{2-10}
                & RY Sco  & 17:50:52~~~--33:42:20& F6Ib + &  8.0 & 9.69& & 20.3236 & Visual & \cite{78,225,279}\\
\cline{2-10}
                &  Y Oph  & 17:52:39~~~--06:08:37& F8Iab +&  6.18& 7.51& 2612& 17.1396 & SB+orbit & \cite{2,61,271}\\
%\cline{2-10}
{\bf Cepheids:} & AV Sgr  & 18:04:49~~~--22:43:57& ---    & 11.29&13.39& &  15.4170& SB, metal-rich & \cite{275,ped10}\\
\cline{2-10}
{\bf Galactic}  &  W Sgr  & 18:05:01~~~--29:34:48& F7.2Ib + A0V& 4.66& 5.4 &1651&  7.6033& SB+orbit,triple,=ADS 11029 & \cite{7,16,17,73,111,225,216,279}\\
\cline{2-10}
{\bf DCEP}      & VY Sgr  & 18:12:05~~~--20:42:15& F6 +        &11.45&13.46&    & 13.5519& SB, metal-rich & \cite{220, ped10}\\
\cline{2-10}
                & AP Sgr  & 18:13:02~~~--23:07:02& F7/F8Ib/II + &  7.08 &8.00 & &   5.0582& SB & \cite{95}\\
\cline{2-10}
                & WZ Sgr  & 18:17:00~~~--19:04:33& F7III +  &  8.1 & 9.10& &  21.8273& SB, in cluster & \cite{14,271,287}\\
\cline{2-10}
                & Y Sgr   & 18:21:23~~~--18:51:36& F8II + &  5.77 & 6.59& &   5.7677& SB & \cite{14,61,271}\\
\cline{2-10}
                & X Sct   & 18:31:20~~~--13:06:29& F5 + & 10.01 &11.18 & &  4.1976 & comp.? & \cite{78,190}\\
\cline{2-10}
110             & UZ Sct  & 18:31:22~~~--12:55:43& G0 + & 11.3 &13.15 & & 14.7571 & SB, metal-rich & \cite{220,ped10}\\
\cline{2-10}
                & U Sgr   & 18:31:53~~~--19:07:30& G1Ib + & 6.36 & 7.25& &   6.7453& SB, in M25, =ADS 11433  & \cite{16,225,279}\\
\cline{2-10}
                & BQ Ser  & 18:36:16~~~+04:23:53 &F5III + &  9.54 &10.86 & &  4.2756 & SB unconfirmed& \cite{104}\\
\cline{2-10}
                & EV Sct  & 18:36:40~~~--08:11:05& G0II + & 10.2 &11.3 & &  3.0903 & SB unconfirmed, in NGC 6664 & \cite{163,196}\\
\cline{2-10}
                & Y Sct   & 18:38:03~~~--08:22:08& F7 + &  9.69 &11.2 & & 10.3514 & comp.? & \cite{204,271}\\
\cline{2-10}
                & RU Sct  & 18:41:56~~~--04:06:38& G5 + &  9.5 &11.2 & & 19.6789 & SB,in Tr 35 & \cite{275}\\
\cline{2-10}
                & TY Sct  & 18:42:08~~~--04:17:36& F5 + & 10.9 &12.53 & & 11.0408 & SB & \cite{190,220}\\
\cline{2-10}
                &V350 Sgr & 18:45:17~~~--20:38:50& F8Ib/II + B9.0V  &7.47   & 8.33  & 1482 & 5.1523 & Visual & \cite{63,69,76,104,106,188,216}\\
\cline{2-10}
                & YZ Sgr  & 18:49:29~~~--16:43:23& G2Ib + &  7.38 & 8.36& &   9.5499& SB & \cite{275}\\
\cline{2-10}
                & BB Sgr  & 18:51:00~~~--20:17:43& G0Ib + &  6.92 & 7.84& &   6.6374& SB & \cite{95}\\
\cline{2-10}
120             & FF Aql  & 18:58:15~~~+17:21:39 & F5Iab + A9-F3V   &5.31   &5.85  & 1432.4 &4.4668& SB+orbit & \cite{17,104,111,225,229}\\
\cline{2-10}
                &V496 Aql & 19:08:21~~~--07:26:16& G5 + A1-A2&7.79   &8.88   & 1331 & 6.8077& SB+orbit& \cite{111,271}\\
\cline{2-10}
                &V916 Aql & 19:10:00~~~+12:32:11 & ---      & 10.86  & 12.22  &  &   13.4277  & SB & \cite{107}\\
\cline{2-10}
                & FN Aql  & 19:12:47~~~+03:33:26 & G5       &8.42   &9.58   &  &      9.4842& comp.? & \cite{58,270,288}\\
\cline{2-10}
                & U Aql   & 19:29:21~~~--07:02:39& F8Ib-IIv + B9.8V & 6.5  &7.32  & 1856.4 &7.0307& SB+orbit, triple & \cite{1,22,63,65,71,188,225}\\
\cline{2-10}
                & U Vul   & 19:36:38~~~+20:19:58 & F5:Iabv + & 7.15 & 8.36& 2510 & 7.9983 & SB+orbit & \cite{134,111,273,275}\\
\cline{2-10}
                & SU Cyg  & 19:44:49~~~+29:15:53 & F2Iab + B8.0V & 6.98  &7.58  & 549.24 & 3.8459 & SB+orbit,triple,in cluster & \cite{59,65,111,133,190,229,296}\\
\cline{2-10}
                &V1154 Cyg& 19:48:15~~~+43:07:37 & G0 + &9.14  & 9.92 &  & 4.9204 & SB & \cite{107}\\
\cline{2-10}
                & S Vul   & 19:48:24~~~+27:17:11 & K0 + &  9.20 &11.15 & & 68.3912& SB & \cite{107}\\
\cline{2-10}
                & SV Vul  & 19:51:31~~~+27:27:37 & G2.5:Iab      & 7.35 & 8.88& & 44.9780 & SB, in Vul OB1 & \cite{61,275}\\
\cline{2-10}
130            &$\eta$ Aql& 19:52:28~~~+01:00:20 & F6Iab + B9.8V & 3.88 & 4.62& & 7.1779  & SB & \cite{22,60}\\
\cline{2-10}
                & S Sge   & 19:56:01~~~+16:38:05 & G5Ibv + A7-F0V& 5.72 & 6.60& 675.72& 8.3753 & SB+orbit,triple & \cite{25,65,104,106,111}\\
\cline{2-10}
                & KL Aql  & 20:01:10~~~+15:48:12 & F6Iab +  & 10.14  &10.95   &  &    6.1094& SB & \cite{214,273}\\
\cline{2-10}
                & MW Cyg  & 20:12:23~~~+32:52:18 & F8Ib +  & 9.45 &10.71  & 437.3 &  5.9566 & SB+orbit & \cite{134,104,106,229}\\
\cline{2-10}
                & SZ Cyg  & 20:32:54~~~+46:36:04 & F8Ib +  & 9.37 &10.80  &  & 15.1008 & SB & \cite{190,273}\\
\cline{2-10}
                & BZ Cyg  & 20:46:00~~~+45:18:25 & F8Ib +  &10.2  &11.8   &  & 10.1391 & comp.?& \cite{191,273}\\
\cline{2-10}
                & T Vul   & 20:51:28~~~+28:15:02 & F5Ib + A0.8V & 5.61 & 6.18& & 4.4361& SB & \cite{62}\\
%\cline{2-10}
{\bf Cepheids:} & V386 Cyg& 21:14:40~~~+41:42:59 & F5Ib +  &9.75 &11.12  &  &   5.2602 & SB & \cite{190, 273}\\
\cline{2-10}
{\bf Galactic}  &V1334 Cyg& 21:19:22~~~+38:14:15 & F1II + B7.0V  & 5.89  & 6.35 & 1937.5 &3.3343 & SB+orbit, =ADS 14859 & \cite{61,65,66,71,80}\\
\cline{2-10}
{\bf DCEP}      & V532 Cyg& 21:20:33~~~+45:28:03 & F5 +    &9.11  &10.08 &      & 3.2810 & comp.? & \cite{104,190,273,288}\\
\cline{2-10}
140             & VZ Cyg  & 21:51:41~~~+43:08:02 & G0 +    & 9.10 & 10.02& 2092 & 4.8641 & SB+orbit & \cite{111,229}\\
\cline{2-10}
                & CP Cep  & 21:57:53~~~+56:09:50 & F5Ib & 10.58&12.23 &  &17.8649 & comp.? & \cite{190}\\
\cline{2-10}
                & IR Cep  & 21:57:52~~~+61:01:08 & G0   & 7.86 & 8.68 &  &  2.1135 & Visual & \cite{279}\\
\cline{2-10}
                & BG Lac  & 22:00:25~~~+43:26:43 & G0.7 & 8.59 & 9.33 &  &  5.3333 & SB & \cite{190,191,273}\\
\cline{2-10}
                & Y Lac   & 22:09:03~~~+51:02:45 & F8 + A0.5V& 9.13& 9.79&& 4.3251 & SB & \cite{63,77,107,190,273}\\
\cline{2-10}
                & AK Cep  & 22:28:50~~~+58:12:39 & F8 & 11.20 & 12.53 &  &  7.2277 & comp.? & \cite{190,292}\\
\cline{2-10}
             &$\delta$ Cep& 22:29:10~~~+58:24:55 & F5Iab &4.07 &4.81  &  &   5.3703& Visual & \cite{225}\\
\cline{2-10}
                &V351 Cep & 22:33:41~~~+57:19:06 & F8Ib  &9.50 &10.31 &  &   2.8054& SB & \cite{107}\\
\cline{2-10}
                & Z Lac   & 22:40:52~~~+56:49:46 & F6Ib + A5   & 8.57& 9.71& 382.63& 10.8893 & SB+orbit & \cite{134,65,104,111,267}\\
\cline{2-10}
                & RR Lac  & 22:41:26~~~+56:25:58 & K0 + & 8.87 & 9.68& &  6.4121   & SB & \cite{107}\\
\cline{2-10}
150             & X Lac   & 22:49:03~~~+56:25:41 & G5 + & 8.42 & 9.21& &  5.4450   & SB & \cite{107,188,288}\\
\cline{2-10}
                & RY Cas  & 23:52:07~~~+58:44:30 & G2 + & 9.95 &11.32 &  & 12.1339 & Visual binary & \cite{279}\\
\cline{2-10}
                & DD Cas  & 23:57:35~~~+62:43:05 & F7 + & 9.85 &10.96 &  &  9.8175 & comp.? & \cite{190,191}\\
\cline{2-10}
                &CE Cas(a)& 23:58:09~~~+61:12:49 & F9Ibv+F8Ib& 10.63  & ---  &  & 5.1404  & Visual, in NGC 7790 & \cite{245}\\
\cline{2-10}
154             &CE Cas(b)& 23:58:09~~~+61:12:49 &      & ---  & ---  &  & 4.4771  & =TYC 4281-1042-2 & \cite{245}\\
\cline{2-10}

&V1330 Tau              &04:42:18.609~~~ +01:17:39.94  &K5              &11.88 &14.14 &  &  &cC*+SB: candidate &cC*= classical Cepheids\\
&OGLE LMC-CEP-336       &04:54:38.50 ~~~ -68:17:14.4   &~               &16.738&     ~&  &  &cC*+EB: candidate &\\
&HV 883                 &05:00:07.507~~~ -68:27:00.16  &F8/G0Ia         &11.63 &13.86 &  &  &cC*+SB: candidate &\\
&OGLE LMC-SC10 95827    &05:11:04.07 ~~~ -69:17:57.8   &~               &16.141&16.67 &  &  &cC*+EB: candidate &\\
&HV 914                 &05:12:47.02 ~~~ -69:06:08.9   &~               &14.926&18.800&  &  &cC*+SB: candidate &\\
&V1852 Ori              &05:13:05.819~~~ +08:51:31.44  &K2+M2           &12.59 &13.800&  &  &cC*+SB: candidate &\\
&OGLE LMC-CEP-1386      &05:15:35.84 ~~~ -70:30:27.8   &~               &18.529&     ~&  &  &cC*+EB: candidate &\\
&OGLE LMC100.2 55731    &05:21:54.92 ~~~ -69:21:50.1   &~               &15.190&15.706&  &  &cC*+EB: candidate &\\
&HV 12024               &05:23:07.71 ~~~ -69:33:49.9   &~               &16.707&17.360&  &  &cC*+EB: candidate &\\
&HV 5834                &05:25:58.65 ~~~ -70:09:49.2   &~               &15.280&15.74 &  &  &cC*+EB: candidate &\\
&OGLE LMC-SC17 59796    &05:38:04.14 ~~~ -69:57:05.2   &~               &16.317&18.300&  &  &cC*+EB: candidate &\\
&OGLE LMC177.4 136      &05:40:07.871~~~ -70:15:04.48  &~               &17.30 &18.61 &  &  &cC*+EB: candidate &\\
&X Pup                  &07:32:47.034~~~ -20:54:34.88  &K0              & 8.46 & 9.56 &  &  &cC*+SB: candidate &\\
&AD Pup                 &07:48:03.852~~~ -25:34:40.01  &F8              & 9.99 &10.81 &  &  &cC*+SB: candidate &\\
&RZ Vel                 &08:37:01.303~~~ -44:06:52.83  &G1Ib            & 7.128& 8.199&  &  &cC*+SB: candidate &\\
&ST Vel                 &08:44:55.892~~~ -50:33:36.14  &K               & 9.69 &10.89 &  &  &cC*+SB: candidate &\\
&GH Car                 &11:10:44.593~~~ -60:45:01.00  &F8              & 9.04 & 9.92 &  &  &cC*+SB: candidate &\\
&V898 Cen               &11:11:20.372~~~ -54:33:25.26  &F3III           & 7.97 & 8.55 &  &  &cC*+SB: candidate &\\
&V419 Cen               &11:30:54.430~~~ -56:53:55.83  &F7II            & 8.19 & 8.90 &  &  &cC*+SB: candidate &\\
&S Mus                  &12:12:47.018~~~ -70:09:06.44  &F6Ib+B3V        & 6.17 & 7.01 &  &  &cC*+SB: candidate &\\
&V445 Vir               &13:05:29.120~~~ +12:49:35.50  &G4V             &10.11 &10.96 &  &  &cC*+SB: candidate &\\
&LR TrA                 &15:30:49.823~~~ -65:35:57.58  &F8II            & 7.80 & 8.61 &  &  &cC*+SB: candidate &\\
&V479 Ser               &15:51:07.584~~~ +11:16:18.77  &K5IV/Ve         &12.79 &     ~&  &  &cC*+SB: candidate &\\
&Y Oph                  &17:52:38.702~~~ -06:08:36.87  &F8Iab:          & 6.21 & 7.61 &  &  &cC*+SB: candidate &\\
&V676 Her               &18:13:39.133~~~ +37:28:34.25  &~               &     ~&13.5  &  &  &cC*+EB: candidate &\\
&AY Sgr                 &18:23:19.151~~~ -18:34:29.15  &F6              &10.49 &11.99 &  &  &cC*+SB: candidate &\\
&TYC 1031-1262-1        &18:26:11.503~~~ +12:12:34.80  &F8II+G6II       &11.51 &11.92 &  &  &cC*+EB: candidate &\\
&2MASS J19173621+3928300&19:17:36.213~~~ +39:28:30.04  &~               &14.041&13.62 &  &  &V* +EB: candidate &V*= Variable star\\
&KIC 5095098            &19:22:01.200~~~ +40:15:59.97  &~               &     ~&     ~&  &  &V* +EB: candidate &\\
&KIC 5196301            &19:37:36.658~~~ +40:20:14.46  &~               &     ~&     ~&  &  &V* +EB: candidate &\\
&KIC 3965879            &19:37:54.096~~~ +39:00:13.97  &~               &     ~&     ~&  &  &EW+Ce*: candidate &Ce*= Cepheids\\
&KIC 5217688            &19:55:42.422~~~ +40:19:47.24  &~               &     ~&     ~&  &  &V* +EB: candidate &\\
&BX Scl                 &23:43:54.454~~~ -28:18:34.50  &A               &13.56 &13.82 &  &  &SX*+SB: candidate &SX*= SX Phe-type pulsators\\
&BY Scl                 &23:51:32.250~~~ -25:45:46.53  &A0              &13.85 &14.05 &  &  &SX*+SB: candidate &\\

\hline\noalign{\smallskip}
{\bf Cepheids:}& OGLE-LMC-CEP-227  & 04:52:16~~~--70:14:31 & ---&15.317&&310& 3.797      & EB  & \cite{pie10,257,pra12,mar13}\\
\cline{2-10}
{\bf Extragalactic}& MACHO 6.6454.5& 05:20:25.00~~~--70:11:08.7 & --- & 14.767 &R=14.638 & 397.14 &4.97 & EB in LMC, by MACHO& \cite{alc02,gui05}\\
{\bf DCEP}     &       &&&&&& &\multicolumn{2}{l}{=OGLE LMC-SC21 40876=397d LMC EB}  \\
\cline{2-10}
               & OGLE-LMC-CEP-1812& 05:23:08~~~--69:33:50 & --- &16.707&&&1.3129&oEA & \cite{257}\\
\cline{2-10}
               & OGLE-LMC-CEP-2532& 05:36:04~~~--70:01:55 &+ K/M &17.297& &800.5 &2.035&1st overtone EB in LMC  &\hspace{-1pt} \cite{alc02,gui05,lep04,257}\\
                                  & &&&&&& &\multicolumn{2}{l}{=OGLE LMC-SC16 119952=MACHO 81.8997.87}  \\
\hline\noalign{\smallskip}
{\bf Type II Cepheids:}
                & OGLE-SMC-T2CEP-23 & 00:55:01~~~--73:09:47 & --- &15.99 & &17.6753&156.884& in SMC, OGLE-III data& \cite{sos10}\\
\cline{2-10}
{\bf W Vir-type}& OGLE-SMC-T2CEP-28 & 00:57:32~~~--73:32:11 & --- &15.91 & &15.2643&141.835& in SMC, OGLE-III data& \cite{sos10}\\
\cline{2-10}
                & OGLE LMC-T2CEP-93 & 05:19:26~~~--69:51:51 & --- &15.86 &16.347& 419.718& 17.68 &eclipsing Cepheid in LMC& \cite{alc02}\\
                                    & \multicolumn{9}{r}{=OGLE LMC-SC7 239698=MACHO 78.6338.24=MACHO J051926.9-695152,W Vir class type II Cepheid with a smaller, dimmer companion}\\
\cline{2-10}
                 & TX Del     & 20:50:13~~~+03:39:08 & F8  &9.21 &9.95  & 133.3 & 6.1660& SB1+orbit,W Vir-type &\hspace{-1pt} \cite{104,119,har85,229}\\
\cline{2-10}

&OGLE LMC130.1 160        &04:59:34.97~~~-71:15:31.2  &  &16.580&     ~&     ~&     ~&CWA+EB: candidate &CWA=Type II Cepheids of W Vir type\\
&HV 12509                 &05:00:13.00~~~-67:42:43.7  &  &16.101&     ~&     ~&     ~&CWA+EB: candidate &\\
&OGLE LMC112.7 9733       &05:09:59.34~~~-69:58:28.7  &  &16.861&     ~&     ~&     ~&CWA+EB: candidate &\\
&OGLE LMC-SC8 194670      &05:16:21.44~~~-69:36:59.2  &  &18.039&18.460&     ~&     ~&CWA+EB: candidate &\\
&OGLE LMC-SC8 306227      &05:17:07.50~~~-69:27:34.1  &  &17.841&     ~&     ~&     ~&CWA+EB: candidate &\\
&HV 5756                  &05:19:26.45~~~-69:51:51.0  &  &15.861&16.347&     ~&     ~&CWA+EB: candidate &\\
&OGLE LMC-SC21 40876      &05:20:25.00~~~-70:11:08.7  &  &14.767&     ~&     ~&     ~&CWA+EB: candidate &\\
&OGLE LMC-T2CEP-110       &05:22:19.51~~~-68:53:49.9  &  &17.649&17.800&     ~&     ~&CWA+EB: candidate &\\
&OGLE LMC-T2CEP-151       &05:34:35.74~~~-69:59:14.8  &  &17.198&     ~&     ~&     ~&CWA+EB: candidate &\\
&OGLE LMC-SC17 24613      &05:38:04.32~~~-70:20:29.2  &  &16.933&17.52 &     ~&     ~&CWA+EB: candidate &\\
&V1834 Sgr                &18:16:16.6 ~~~-33:37:49    &  &      &13.3  &     ~&     ~&CWA+EB: candidate &\\
&AU Peg                   &21:24:00.24~~~+18:16:43.78 &F8& 9.18 &10.03 &      &      &CWA+SB: candidate &\\

 \hline\noalign{\smallskip}
{\bf BL Her-type}& IX Cas     & 00:04:51~~~+50:14:05 & F7 + & 11.19& 11.73&      & 9.2  &SB1, &\cite{119}\\
\cline{2-10}
                 & AU Peg     & 21:24:00~~~+18:16:44 & F8 + &  9.18& 10.03& 53.26& 2.411& SB1, double-mode  & \cite{140,har84}\\
  \hline\noalign{\smallskip}
{\bf RV Tau-type}
         & OGLE-SMC-T2CEP-29  & 00:57:38~~~--72:18:12 & ---  &14.49 &15.3 &33.6765&608.6  & in SMC, OGLE-III data,=HV 12140& \cite{sos10}\\
\cline{2-10}
{\bf (in post-AGB)}
                 & V390 Vel   & 08:56:14~~~--44:43:11& F3e + & 9.13 & 10.48 & 507.8& 71.7    &=IRAS 08544-4431& \cite{159,291}\\
\cline{2-10}
  & AF Crt=IRAS 11472-0800    & 11:49:48.0~~~--08:17:20.4& F5Iab + &11.17 & 11.72&years&31.16&semi-regular,extremely depleted&\cite{vanw12}\\
\cline{2-10}
                 & HD 108015  & 12:24:53~~~--47:09:07& F3Ib + &7.95 &&913.8&60.5 &=IRAS 12222-4652=NSV 5601 & \cite{159,291}\\
\cline{2-10}
                 & EN TrA     & 14:57:00~~~--68:50:23& F2Ib + &8.77 &&1493&37.04 &=HD 131356=IRAS 14524-6838 & \cite{159,291}\\
\cline{2-10}
             & IRAS 15469-5311& 15:50:44~~~--53:20:43& F3 +  &10.56&&389.9&54.5& & \cite{159,291}\\
\cline{2-10}
             & IRAS 19125+0343& 19:15:01~~~+03:48:43 & F2 +  &10.16&&519.6&42.3& & \cite{159,291}\\
\cline{2-10}
             & IRAS 19157-0247& 19:18:23~~~--02:42:11& F3 +  &10.70&&119.5&22.5& & \cite{159,291}\\
\cline{2-10}

&HV 1586                  &00:53:35.98~~~-72:34:21.8&   &15.890&16.61 &&&EB+RV*: candidate &\hspace{-25pt}RV*=Variable Star of RV Tau type\\
&OGLE LMC-T2CEP-16        &04:55:45.98~~~-69:07:46.3&   &15.681&16.900&&&EB+RV*: candidate &\\
&OGLE J050926.21-685005.1 &05:09:26.15~~~-68:50:05.1&   &15.661&     ~&&&EB+RV*: candidate &\\
&OGLE LMC106.7 74         &05:16:55.33~~~-71:41:41.5&   &16.065&     ~&&&EB+RV*: candidate &\\
&OGLE LMC-T2CEP-192       &05:53:55.69~~~-70:17:11.4&   &16.148&     ~&&&EB+RV*: candidate &\\
&BG Gem                   &06:03:30.81~~~+27:41:50.7&   &     ~&13.6  &&&EB+RV*: candidate &\\

  \hline\noalign{\smallskip}
{\bf $\delta$ Scuti}
                & WY Cet        & 01:35:36~~~--11:56:31 & A2 + F0V   & 9.6  & 9.60 &1.93969&0.0757&oEA, third body& \cite{187,lia12}\\
\cline{2-10}
(DSCT)          & HD 232486     & 01:38:41~~~+52:31:08  & A5 + F3    & 9.69 & 10.02 &2.3723 & 0.0409 & =HIP 7666, detached    & \cite{57}\\
\cline{2-10}
                & X Tri         & 02:00:33~~~+27:53:19  & A7V +      & 9.00 & 9.30    & 0.971 &0.022 &oEA,detached &\cite{tur14}\\
\cline{2-10}
                & AB Cas        & 02:37:31~~~+71:18:16  & A3V + K0IV &10.17 & 10.59 &1.3669 & 0.0583& oEA, semi-detached & \hspace{-15pt}\cite{236,239,241,263,283}\\
\cline{2-10}
                & RZ Cas        & 02:48:55~~~+69:38:03  & A3V + K0IV & 6.26 & 6.41  &1.1953 & 0.0156& oEA, semi-detached & \hspace{-35pt}\cite{102,103,183,185,209,240,260}\\
\cline{2-10}
                & IU Per        & 02:59:37~~~+43:55:18  & A4 +      &10.56  &10.85  &0.8570 & 0.0238& oEA, detached & \cite{156,304}\\
\cline{2-10}
                & V1241 Tau     & 03:24:23~~~--00:42:15 & F0V + G5III-IV&9.38& 9.87 &0.8233 &0.1645 & oEA, semi-detached, WX Eri is wrong  & \cite{9}\\
\cline{2-10}
                & TT Hor        & 03:27:04.4~~~--45:52:56.4&F0-F2 + & J=10.327&9.8  &2.6081 &15--38\cd &oEA, semi-detached&\cite{mor13}\\
\cline{2-10}
                & AS Eri        & 03:32:25~~~--03:18:48 & A3V + K0IV& 8.29 & 8.49   &2.6641 & 0.0169& oEA, semi-detached, roAp & \cite{202}\\
\cline{2-10}
10              & V1229 Tau     & 03:47:29~~~+24:17:18  & A0V +     & 6.83 & 6.90  &       &        & oEA + SB2, =HD 23642 & \cite{110}\\
\cline{2-10}
                & AB Per        & 03:37:45~~~+40:45:49  & A5V + G9IV &10.40 &10.12 &7.1603 & 0.1958 & oEA, semi-detached    & \cite{151,kim04}\\
%\cline{2-10}
{\bf $\delta$ Scuti}
                & TZ Eri        & 04:21:40~~~--06:01:09 & A5V + K0III& 9.80 & 9.95 &2.6062 & 0.0534 & oEA, semi-detached & \cite{186,187}\\
\cline{2-10}
(DSCT)          & $\theta^2$ Tau& 04:28:39~~~+15:52:15  & A7III +    & 3.41 & 3.59 &       &        & SB, in Hyades & \cite{224,tor11}\\
\cline{2-10}
                & AC Tau        & 04:37:06.3~~~+01:41:31.2& A8 +     &11.09 &11.51 &2.0434 & 0.05703& oEA, [semi-]detached&\cite{lia12}\\
\cline{2-10}
                & $\zeta$ Aur   & 05:02:28~~~+41:04:33  &K4Ib-II +   &3.77  & 4.93 &       &        & oEA & \cite{54}\\
\cline{2-10}
                & FL Ori        & 05:07:46.6~~~--02:44:38.2&A3V +  &11.42 &11.77&1.55098&0.05501& oEA, [semi-]detached&\cite{lia12}\\
\cline{2-10}
                & RR Lep        & 05:12:10.5~~~--13:11:58.6&A4III +&10.14 &10.29&0.91543&0.03138& oEA, semi-detached&\cite{lia12}\\
\cline{2-10}
                & V417 Aur      & 05:13:32~~~+35:39:11  & A0 +   & 7.90 & 7.99 & 1.8655 &0.2091 & oEA, likely DSCT primary& \cite{fer10}\\
\cline{2-10}
                & KW Aur=14 Aur & 05:15:24~~~+32:41:15  & A9IV + & 5.01 & 5.21 & 3.789  &0.0875 & SB,& \cite{128}\\
\cline{2-10}
20              & FO Ori        & 05:28:09~~~+03:37:23  & A3 +   & 9.48 & 9.59  &18.80  &0.0292 & oEA, detached&\cite{tur14}\\
\cline{2-10}
                & EY Ori        & 05:31:18~~~--05:42:13  & A7V + & 9.49 & 10.21 &16.78  &0.103  & oEA, detached&\cite{tur14}\\
\cline{2-10}
                & RY Lep        & 05:48:10~~~--20:01:25&A9V +    &8.2   &8.9    &       &       & SB & \cite{49,243}\\
\cline{2-10}
                & FR Ori        & 05:51:05.721~~~+09:26:37.46  & A7 +     & 10.64 & 11.05 & & & oEA, semi-detached, beta Lyr type,HD 248406 &\cite{yyg14}\\
\cline{2-10}
           & UCAC4 605-026193   & 05:51:57~~~+30:54:54 & $B-V$=0.44   &14.5 &   &1.179  &30.7\cd& oEA,=USNO-A2.0 1200-03937339 &\cite{lia14}\\
\cline{2-10}
                & V551 Aur      & 06:02:38.2~~~+49:53:04.7&F + &14.27 &15.11    &1.1732 &7.727,15.45 &oEA, detached,$g$-mode&\cite{liu12}\\
\cline{2-10}
                & HD 50870      & 06:54:56.7~~~--03:20:21.9&F0IV + &8.85 & 9.17 &  & 6--9,13--18\cd  &SB, seen with CoRoT \& HARPS &\cite{man12}\\
\cline{2-10}
                & R CMa         & 07:19:28~~~--16:23:42   & F0V + K1IV & 5.70 & 6.05 &1.1359 & 0.0471&oEA & \cite{200,201}\\
\cline{2-10}
                & HM Pup        & 07:19:37.7~~~--48:39:13.0&A7 +    & 10.095&11.05&2.5897&15--38\cd  &oEA, detached&\cite{mor13}\\
\cline{2-10}
                & HD 61199      & 07:38:17~~~+04:56:34    & A3 + late F& 7.97 &8.18 & 3.57436 & 0.03959&triple system: multi-mode,MOST& \cite{116}\\
\cline{2-10}
30              & V681 Car      & 07:39:03~~~--60:37:08   & A5 II +    &10.00 &10.51 & 1.2209 & 0.21423&=CPD$-60^{\circ}$871=ASAS J073904-6037.5, or BCEP  & \cite{198,218}\\
\cline{2-10}
                & Y Cam         & 07:41:11~~~+76:04:26    & A7V + K1IV &10.50 &10.88 &3.3057 & 0.0665 & oEA       &\hspace{-35pt} \cite{26,27,150,242,rod10}\\
\cline{2-10}
                & HD 62571      & 07:44:22~~~--06:41:49   & F0V +      & 8.80 & 9.10 &3.2086 & 0.11048& oEA, semi-detached, multiperiodic    & \cite{198,218}\\
\cline{2-10}
                & CL Lyn        & 07:55:12.5~~~+54:09:45.6& A5 +       & 9.77 &10.05 &1.58604&0.04338 & oEA, [semi-]detached&\cite{lia12}\\
\cline{2-10}
                & AW Vel        & 08:08:11.6~~~--44:20:53.5& A7 +   & J=9.789&11.5&1.9925&15--38\cd   & oEA, detached&\cite{mor13}\\
\cline{2-10}
                & CQ Lyn        & 08:12:59~~~+55:37:31    & Am F0 + G?  & 7.97 & 8.34&12.5074&0.11277& EB+SB2,Am DSCT and solar-like components & \cite{32}\\
\cline{2-10}
                & AI Hya        & 08:18:47~~~+00:17:00  & F0 + F2    & 9.35 & ---   & 8.2897  & 0.1380 & oEA, detached & \cite{223}\\
\cline{2-10}
                & RS Cha        & 08:43:12~~~--79:04:12 & A8V + A8V  & 6.02 & 6.28 & 1.6699 & 0.086  & oEA & \cite{23,40,197}\\
\cline{2-10}
                & BF Vel        & 08:56:27.0~~~--39:58:35.9&A3 + &J=10.246&11.4&0.704  & 0.02225&oEA, [semi-]detached&\cite{lia12}\\
\cline{2-10}
                & XX Pyx        & 08:58:39~~~--24:35:11 & A4V +    &11.50 & ---  & 1.15   &0.02624& detached,multiperiodic,ellipsoidal var.& \cite{5,8,lia12}\\
\cline{2-10}
40              & RX Hya        & 09:05:41~~~--08:15:39 & A8 + K5IV& 8.90 & 9.76 & 2.2817 & 0.0516& oEA, semi-detached & \cite{151}\\
\cline{2-10}
                & WY Leo        & 09:31:01.1~~~+16:39:25.2& A2 +   &10.89 &11.28 & 4.98578&0.0655 & oEA, [semi-]detached&\cite{lia12}\\
\cline{2-10}
                & Y Leo         & 09:36:52~~~+26:13:57  & A3V +    &10.07 &10.31 & 1.6861 &0.029  & oEA, semi-detached& \cite{285,lia12}\\
\cline{2-10}
                & VV UMa        & 09:38:06~~~+56:01:07  & A2V + G1IV &10.13 &  10.42 & 0.6874 & 0.0195 & oEA, semi-detached & \cite{154}\\
\cline{2-10}
                & DG Leo        & 09:49:50~~~+21:10:46  & A7IV +   & 6.08 & 6.32 & 4.14675&0.08337 &SB: triple system &\hspace{-40pt} \cite{87,88,174,175,lia12}\\
\cline{2-10}
                & HD 86731      & 10:00:42~~~+17:34:04  & F5 + &8.05 & 8.51 & & &DSCT + ellipsoidal binary,=HIP 49061 & \cite{160}\\
%\cline{2-10}
{\bf $\delta$ Scuti}
                & HD 94529      & 10:53:59~~~--49:19:51 & A0V +   & 8.77 & 8.81    & & &double system & \cite{198}\\
\cline{2-10}
(DSCT)   & CPD$-41^{\circ}$5106 & 11:06:15~~~--42:24:36 & ---     &10.47 &    & 2.1369&0.1215 &=ASAS J110615-4224.6, maybe BCEP & \cite{198,218}\\
\cline{2-10}
                & HD 99612      & 11:27:33~~~--24:50:08 & A7 II + &11.3  &11.4   &2.7787 &0.06796 &=ASAS J112733-2450.2,detached & \cite{198,218}\\
\cline{2-10}
                & OO Dra        & 11:40:01.4~~~+75:09:21.5& A3V + &11.386&11.42 &1.23837&0.02703& oEA, [semi-]detached,=GSC 4550-1408&\cite{dim08,lia12,zxb14}\\
\cline{2-10}
50              & Y UMa         & 12:40:21.3~~~+55:50:47.6&M7II +  &  7.70& 9.66&3.3057 & 0.0586& oEA, semi-regular pulsation&\cite{zxb13}\\
\cline{2-10}
                & IO UMa        & 13:14:54.4~~~+59:17:44.3&A3 +    & 8.21 & 8.44&5.5204 &0.05275,0.04542&oEA, semi-detached,=HD 115268 &\cite{lia12,soys13}\\
\cline{2-10}
                & RU UMi        & 13:38:56~~~+69:48:11  & A2 +     &10.24 &10.00  & & & oEA & \cite{15}\\
\cline{2-10}
                & $\psi$ Cen    & 14:20:33~~~--37:53:07 & A0IV     & 4.05 & 4.02  & & & double system& \cite{28}\\
\cline{2-10}
                & EW Boo        & 15:02:46~~~+37:54:36  & A0 +      &10.27 & 10.45& 0.9063& 0.02083& oEA &  \cite{262,soy10,lia12}\\
\cline{2-10}
                & TW Dra        & 15:33:51~~~+63:54:25  & A5V + K2III& 7.43 & 7.70& 2.8069& 0.0556 & oEA, semi-detached & \cite{151,263}\\
\cline{2-10}
                & YY Boo        & 15:35:28~~~+43:28:49  & A7III+F9IV &11.90 & 12.0&3.93307& 0.06128& oEA, mass-accreting &\cite{ham10}\\
\cline{2-10}
                & AO Ser        & 15:58:18~~~+17:16:00 & A2V +       &11.40 & 11.3&0.8793 & 0.0465 & oEA, semi-detached    & \cite{153}\\
\cline{2-10}
                & CT Her        & 16:20:26~~~+18:27:16 & A3V + G3IV  &10.60 & 11.4&1.7864 & 0.01889& oEA, semi-detached  &\hspace{-20pt} \cite{152,178,179,lam11}\\
\cline{2-10}
                & WASP 1628+10  & 16:28:42~~~+10:14:16 & A2V + B  &          &    & 0.72  & 0.025 & EL CVn-type, pre-He-WD companion& \cite{maxt14}\\
\cline{2-10}
60              & GK Dra        & 16:45:41~~~+68:15:31 & G0 +     & 8.77 & 9.11   &16.96  &0.11376& oEA, detached      & \cite{45,lia12}\\
\cline{2-10}
                & EF Her        & 16:55:26~~~+17:17:48 & F0 + KIV  &11.00 &  12.0 & 4.7292&0.1042 & oEA, semi-detached & \cite{152,246}\\
\cline{2-10}
                & AI Dra        & 16:56:18~~~+52:41:54 & A0V +    & 7.11 &7.16    &       &       & EA, pulsation unconfirmed:  & \cite{147,nar02}\\
\cline{2-10}
                & V2365 Oph     & 17:08:45.8~~~+09:11:10.1& A2 + & 8.86 & 9.14    &4.8656 & 0.07  & oEA, [semi-]detached&\cite{lia12}\\
\cline{2-10}
                & TU Her        & 17:13:35~~~+30:42:36    & A5+  & 10.88 &11.33   &2.2669 & 0.0556& oEA, semi-detached & \cite{173}\\
\cline{2-10}
                & V944 Her      & 17:17:34.6~~~+28:54:47.8&MIII +&  6.89 & 8.54   &2.08309&0.09467&                    &\cite{lia12}\\
\cline{2-10}
                & GSC 3889-0202 & 17:46:30.4~~~+53:11:57.9&      & 10.39 &10.60   &2.71066&0.0441 & oEA, semi-detached&\cite{lia12}\\
\cline{2-10}
                & SX Dra        & 18:04:34~~~+58:23:54 & A9V +   & 10.41 &10.72   &5.16919&0.04375& oEA, semi-detached &\cite{dim10c,soy13}\\
\cline{2-10}
                & V577 Oph      & 18:16:45.8~~~+06:54:18.2 & A +      & 10.98 &11.4    &6.0791 &0.0695 & oEA, detached; Simbad: RR Lyr type & \cite{86,305}\\
\cline{2-10}
                & TZ Dra        & 18:22:11~~~+47:34:08 & A7V + K2IV & 9.60 &9.54  &0.8660 &0.01973& oEA, semi-detached & \cite{186}\\
\cline{2-10}
70              & MX Pav        & 18:24:11~~~--63:56:55& A5 + K3 IV &11.45 & 10.0 &5.7308 &0.0756 & oEA, =ASAS J182411-6356.9, semi-detached   & \cite{198,218}\\
\cline{2-10}
                & V994 Her      & 18:27:45~~~+24:41:50 & B9 +     & 7.00 & 7.01 & 2.08309&0.09467& oEA   & \cite{44,zxb13}\\
\cline{2-10}
                & HL Dra        & 18:34:26.3~~~+57:48:06.5& A5 +  & 7.36 & 7.56 & 0.94428&0.03848& oEA, semi-detached&\cite{lia12}\\
\cline{2-10}
                & HD 172189     & 18:38:37~~~+05:27:55 & A2+      & 8.85 & 9.09 & 5.702  &0.0510 & EB,detached, in open cluster IC 4756 & \cite{40}\\
\cline{2-10}
                & BO Her        & 18:40:30~~~+24:55:42 & A7 +     & 11.1 &11.6  & 4.27283&0.07446& oEA, semi-detached& \cite{268}\\
\cline{2-10}
                &CoRoT 105906206& 18:43:17~~~+05:58:00 &          & 12.21& 12.68&3.6945 & 9.41\cd &oEA, detached,=TYC 459-892-1 &\cite{das14}\\
\cline{2-10}
                & HN Dra        & 18:44:53~~~+57:05:17    & F2 +  & 8.11 & 8.43 &1.80075&0.11686  &SB, detached, DSCT + Ell., =HD 173977& \cite{35}\\
\cline{2-10}
                & KIC 4544587   & 19:03:32.7~~~+39:41:00.3&       &10.83 & 10.95& 2.189 &31 modes &oEA, 14/17 $g/p$ modes,$e$=0.28, detached&\cite{ham13}\\
\cline{2-10}
                & KIC 10661783  & 19:21:11.6~~~+47:58:42.9& A2 +  & 9.563& 9.844&1.23136&0.03554  &oEA, semi-detached EB of $\beta$ Lyr type,68 puls. freq. & \cite{sou11,leh13}\\
\cline{2-10}
                & V377 Vul      & 19:22:51~~~+26:15:44 & B6III +  & 5.19  &5.07 & 367& & SB1,unconfirmed,=3 Vul=HD 182255 & \cite{hub91}\\
%\cline{2-10}
{\bf $\delta$ Scuti}
                & GSC 4588-0883 & 19:27:54~~~+77:17:42 & A9IV + K4III& 11.31 & 11.85 & 3.2582&0.0493 & oEA, semi-detached & \cite{dim10a,lia12}\\
\cline{2-10}
(DSCT)          & HD 183648     & 19:28:33~~~+44:40:21 & A5+         & 8.48 & 8.69   & 31.973 & 0.53 & oEA, =KIC 8560861  & \cite{bork14}\\
\cline{2-10}
                & KIC 9651065   & 19:30:25~~~+46:22:52 & A +          &10.98    &11.31      &       & 13.62--36.15\cd &   & \cite{mur14}\\
\cline{2-10}
                & KIC 4471379   & 19:34:07~~~+39:34:19 & A +          &$R$=12.32&KEP=12.344 & 961   & 12.41--21.95\cd & a binary/w 2 pulsating components (PB2) &\cite{mur14}\\
\cline{2-10}
                & KIC 3858884   & 19:34:46.9~~~+38:58:58.0&F5 + F?    &9.28 &  9.72&25.95 &6--15\cd &oEA, 2 components pulsating, highly eccentric ($e$=0.46) &\cite{mac14,lee12}\\
\cline{2-10}
                & HD 174884     & 19:36:08.0~~~+11:09:00.6&B8 +      &7.998 &  8.14& 3.657& multiples of $f_{orb}$&eclipsing SB2,$e\sim$0.3, =HR 7445=CoRoT 7758 &\cite{mac09}\\
\cline{2-10}
                & KIC 7618364   & 19:39:52~~~+43:16:38 & A +          &$R$=13.05&KEP=13.095 &1479&17.35--26.14\cd & &\cite{mur14}\\
\cline{2-10}
                & KIC 11771670  & 19:43:49~~~+49:57:18 & A +          &$R$=12.82&KEP=12.826 & 565&34.71--40.43\cd & &\cite{mur14}\\
\cline{2-10}
                & HZ Dra        & 19:46:02.5  ~~~+69:55:08.9  & A0 + &   8.14 &  8.34  &0.77294&0.01895  & oEA, detached&\cite{lia12}\\
\cline{2-10}
                & V729 Aql      & 19:56:50~~~+13:17:50 & $B-V$=0.16 &13.75& 14.2 & 1.282&28.034\cd & oEA &\cite{lia14}\\
\cline{2-10}
90         & UCAC4 515-117553   & 19:57:31~~~+12:54:17 & $B-V$=0.26 &13.5  &      & 3.015 &18.7\cd & oEA,=USNO-A2.0 0975-17281677 &\cite{lia14}\\
\cline{2-10}
                & QY Aql        & 20:09:28~~~+15:18:44  & F0 +       &     & 11.4 & 7.2296 &0.09385& oEA, detached & \cite{lia12,tur14}\\
\cline{2-10}
                & V469 Cyg      & 20:14:48~~~+34:44:22 & A +         &12.80&12.80 & 1.3125 &0.0278 & oEA, semi-detached & \cite{34}\\
\cline{2-10}
                & V346 Cyg      & 20:19:24~~~+36:20:24 & A5 + G4IV   &11.80&11.80 & 2.7433 &0.0502 & oEA, semi-detached & \cite{155}\\
\cline{2-10}
                & BW Del        & 20:21:06.5~~~+18:23:10.9&F +       &11.28&11.57 & 2.42313&0.03984& oEA, detached&\cite{zxb13}\\
\cline{2-10}
                & UW Cyg        & 20:23:02.8~~~+43:14:32.4& A5 +     &10.86&11.09 & 3.4508 &0.03405& oEA, [semi-]detached,third \& fourth bodies&\cite{lia12}\\
\cline{2-10}
                & TY Cap        & 20:24:30~~~--12:57:55& A5III +     &10.3 &10.48 & 1.42346&0.0413 & oEA, third body& \cite{187,lia12}\\
\cline{2-10}
                & IZ Tel        & 20:28:43~~~--56:20:43& ---         &12.06&13.00 & 4.8802&0.07376 & oEA, =ASAS J202844-5620.8,semi-detached & \cite{198,218}\\
\cline{2-10}
                & VY Mic        & 20:49:07~~~--33:43:54& A4III/V +   & 9.47& 8.40 & 4.4364&0.08174 & oEA, =ASAS J204907-3343.9,semi-detached & \cite{198,218}\\
\cline{2-10}
                & RS Gru        & 21:43:04~~~--48:11:22&A9IV +       & 7.93& ---  &11.5   &0.147   & SB & \cite{11,49,lia12}\\
\cline{2-10}
100             & $\delta$ Cap  & 21:47:02~~~--16:07:35&A8m + dK7    & 2.87& 3.16 & 1.02  &        & oEA, $p$-\& $g$-mode hybrid&\cite{gui11}\\
\cline{2-10}
                & HD 207651     & 21:50:08~~~+19:25:26 & A5 +    & 7.21 & 7.42 &1.4708 &0.06479,0.051&SB, DSCT + Ell.,detached & \cite{42}\\
\cline{2-10}
                & AU Lac        & 22:15:17.1~~~+48:43:16.9& A5 + &11.81 &12.15 &1.39243&0.01977      &oEA, [semi-]detached&\cite{lia12}\\
\cline{2-10}
                & DY Aqr        & 22:19:04~~~--02:38:30 & A0 +   &10.23 &10.30 &2.1597 &0.04275      &oEA &\cite{soy10,soy09,alf14}\\
\cline{2-10}
                & BG Peg        & 22:52:47~~~+15:39:34  & A2 +   &10.50 &10.50 &1.9527 &0.0391,0.047 &oEA,detached,$\ell$=2 non-radial modes &\hspace{-20pt}\cite{soy09,soy11,lia11,sen14}\\
\cline{2-10}
                & HD 218994     & 23:13:16~~~--60:35:02 & Ap     & 8.55 & 8.8  &    &  &Magnetic Ap star: multiple star & \cite{167}\\
\cline{2-10}
                & CZ Aqr        & 23:22:20~~~--15:56:20   & A5 +     &11.1  & 11.1 & 0.08628&0.02849 & oEA, detached, third body & \cite{lia12,tur14}\\
\cline{2-10}
                & HD 220687     & 23:25:47~~~--11:36:35   & A2 III + & 9.55 & 9.79 & 1.5942 & 0.03821& oEA, detached, multiperiodic, =ASAS J232548-1136.6  & \cite{198,218}\\
\cline{2-10}
                & HD 220392     & 23:33:54~~~--53:48:31   & A4III    & 6.12 & 6.37 &        &        & =HR 8895=IRAS 23210-5405,visual binary & \cite{170}\\
\cline{2-10}
                & XX Cep        & 23:38:20.2~~~+64:20:02.7&A7V +     & 9.18 & 9.47 & 2.3373 &0.0317  & oEA, detached&\cite{hos13}\\
\cline{2-10}
110      & CPD$-31^{\circ}$6830 & 23:45:20~~~--31:00:30   & ---      &10.95 &      & 0.8834 &0.18304 & contact EB, =ASAS J234520-3100.5 & \cite{198,218}\\
\cline{2-10}
111             & GSC 4293-0432 & 23:45:42~~~+66:05:06    & A7 + K3  &10.58 &10.79 & 4.3844 &0.125   & oEA, semi-detached,=BD+65 1939  &\cite{dim10b}\\
\cline{2-10}
112             & IV Cas        & 23:49:31~~~+53:08:04    & A2 + G1IV&11.20 &11.6  & 0.9985 &0.0265  & oEA, detached  &\cite{157,kim10}\\
\cline{2-10}
                & 15+stars &  &  &  &  &\multicolumn{3}{r}{candidate oEA with a DSCT primary: OGLE-II} & \cite{199}\\
%\cline{2-10}
{\bf $\delta$ Scuti}
                & 8+stars  &  &  &  &  &\multicolumn{3}{r}{candidate oscillating EW stars: OGLE-II}    & \cite{199}\\
\cline{2-10}
(DSCT)
                & HD 719        & 00:11:28.624~~~-26:15:11.68 & A3mF0          &  9.377&  9.76 &  &  &SB,SAO 166102: candidate   & \cite{sma11,sie11,ren09,ren91}\\
                & HD 923        & 00:13:34.004~~~-29:34:32.49 & A6mF2          &  8.55 &  8.74 &  &  &SB, SAO 166128: candidate  & \cite{deb12,mcd12,sma11}\\
                & AU Scl        & 00:15:07.969~~~-29:00:23.02 & A4mF4Sr        &  9.050&  9.48 &  &  &SB,HD 1097=SAO 166146: candidate   & \cite{deb12,mcd12,sma11} \\
                & BB Phe        & 00:30:27.826~~~-40:56:22.51 & F2III          &  6.178&  6.478&  &  &SB,HD 2724=SAO 215120=HR 119: candidate   & \cite{deb12,mcd12}\\
                & BG Cet        & 00:36:06.857~~~-22:50:32.41 & A5m...         &  6.06 &  6.35 &  &  &SB,HD 3326=SAO 166400=HR 151: candidate   & \cite{der14,deb12,der12,mcd12}\\
                & AI Scl        & 01:12:45.433~~~-37:51:23.32 & F0III          &  5.946&  6.212&  &  &SB,HD 7312=SAO 192980=HR 359: candidate   & \cite{deb12,mcd12}\\
       & TYC 5276-1653-1        & 01:18:01.569~~~-13:23:06.39 & A6m            & 11.01 & 11.35 &  &  &SB: candidate   & \cite{sma11,ren09,ren91}\\
                & HD 8457       & 01:23:34.252~~~-13:02:34.03 & A1III          & 10.14 & 10.45 &  &  &SB,BD-13 252: candidate    & \cite{cos12,sma11,sie11}\\
                & WZ Scl        & 01:28:43.491~~~-33:45:50.30 & F0IV           &  6.595&  6.870&  &  &SB,HD 9065=SAO 193136=HIC 6888: candidate   & \cite{deb12,mcd12}\\
                & XX Scl        & 01:29:26.133~~~-33:19:13.74 & A7             &  8.89 &  9.12 &  &  &SB: candidate   & \\
                & HD 9659       & 01:34:26.155~~~-17:43:53.22 & A6IV           & 10.32 & 10.49 &  &  &SB: candidate   & \\
                & HD 11490      & 01:52:09.745~~~-36:14:29.51 & A5m            &  9.30 &  9.51 &  &  &SB: candidate   & \\
                & BK Cet        & 01:52:52.114~~~-16:55:45.29 & F0V            &  5.793&  6.028&  &  &SB: candidate   & \\
                & mu. Cet       & 02:44:56.541~~~+10:06:50.91 & A9IIIp         &   4.20&  4.58 &  &  &SB: candidate   & \\
                & 60 Tau        & 04:22:03.518~~~+14:04:37.91 & A3m            &  5.720&  6.018&  &  &SB: candidate   & \\
                & 71 Tau        & 04:26:20.741~~~+15:37:05.77 & F0V            &  4.490&  4.727&  &  &SB: candidate   & \\
                & rho Tau       & 04:33:50.918~~~+14:50:39.92 & A8V            &   4.65&  4.90 &  &  &SB: candidate   & \\
                & 14 Aur        & 05:15:24.394~~~+32:41:15.36 & A9V            &  5.000&  5.217&  &  &SB: candidate   & \\
                & 59 Ori        & 05:58:24.443~~~+01:50:13.59 & A5me...        &  5.904&  6.114&  &  &SB: candidate   & \\
                & DD Lyn        & 07:55:40.827~~~+35:24:45.67 & A3p            &  6.233&  6.481&  &  &SB: candidate   & \\
                & SZ Lyn        & 08:09:35.748~~~+44:28:17.61 & F2             &  9.08 &  9.73 &  &  &SB,hybrid RR+DSCT,=HD 67390: candidate   & \cite{cio13,llj13,deb12}\\
                & HH UMa        & 11:04:48.151~~~+35:36:26.62 & F8             & 10.39 & 10.92 &  &  &SB: candidate   & \\
                & d02 Vir       & 12:45:37.058~~~+07:40:23.97 & F0IIIm         &  5.217&  5.516&  &  &SB: candidate   & \\
      &2MASS J13101839-4508550  & 13:10:18.39 ~~~-45:08:55.0  & A7V            &      ~& 16.9  &  &  &EA: candidate\\
                & EL Boo        & 14:48:03.405~~~+13:56:41.19 & F8             &  9.37 &  9.85 &  &  &SB: candidate   & \\
                & TU UMi        & 14:55:43.801~~~+76:18:23.65 & F2             &  8.75 &  9.17 &  &  &SB: candidate   & \\
                & V644 Her      & 16:55:15.991~~~+13:37:11.68 & F1V            &  6.352&  6.662&  &  &SB: candidate   & \\
                & V1003 Her     & 18:53:17.543~~~+21:13:32.74 & A7             &  9.79 & 10.20 &  &  &SB: candidate   & \\
                & BD+38 3415    & 19:03:51.028~~~+38:21:28.75 & A5             &  9.56 &  9.73 &  &  &SB: candidate   & \\
                & KIC 9210037   & 19:12:07.37 ~~~+45:38:11.9  &                &       &       &  &  &EB: candidate & \cite{sla11,uyt11}    \\
                & V2363 Cyg     & 19:21:08.382~~~+51:02:00.93 &                &  12.01& 12.81 &  &  & Contradictory variability types,KIC 12305537 &\cite{sla11,prs11,deb11}    \\
                & TYC 3146-584-1& 19:24:05.977~~~+44:32:47.01 &                &  12.00& 12.40 &  &  &EB, KIC 8493159,      ASAS J192406+4432.8 &\cite{deb11,prs11,sla11,pig09}    \\
                & TYC 3142-717-1& 19:27:25.346~~~+42:00:31.04 &                &  11.24& 11.50 &  &  &EB, KIC 6606229   & \cite{uyt11,prs11,sla11}   \\
{\bf $\delta$ Scuti}
                & BD+37 3464    & 19:27:34.029~~~+37:33:24.51 & F2             &   9.47&  9.90 &  &  &EB, SAO 68345, KIC 2162283,  &\cite{uyt11,prs11,sla11}    \\
(DSCT)
                & TYC 3142-957-1& 19:29:59.685~~~+41:37:44.87 &                &  12.22& 13.16 &  &  &Contradictory var. types, KIC 6287172  &\cite{con14,prs11,sla11,bald11}    \\
                & KIC 5623923   & 19:32:01.50 ~~~+40:51:16.8  &                &       &       &  &  &EB: candidate  &\cite{ram14}    \\
                & KIC 8758716   & 19:35:24.449~~~+44:56:57.90 &                &       &       &  &  &Contradictory var. types  & \cite{con14,prs11,sla11,deb11}   \\
                & h01 Sgr       & 19:36:01.653~~~-24:43:08.68 & A1mA2          &  5.647&  5.824&  &  &SB: candidate   & \\
                & BD+39 3858    & 19:36:09.032~~~+39:37:42.98 & F1V            &  9.76 & 10.11 &  &  &Contradictory var. types,KIC 4570326  &\cite{uyt11,prs11,sla11,cat11}   \\
                & BOKS 33809    & 19:38:18.252~~~+46:44:05.54 &                &g=15.82&r=15.22&  &  &Contradictory var. types,KIC 9897710  &\cite{deb11,prs11,sla11,fel11}    \\
                & TYC 3140-782-1& 19:42:52.228~~~+39:41:29.39 &                &  11.95& 12.56 &  &  &KIC 4577647: candidate                                  &\cite{deb11,prs11,sla11}   \\
                & TYC 3565-1003-1&19:45:48.805~~~+49:47:11.48 &                &  10.90& 11.27 &  &  &Contradictory var. types,KIC 11671429 &\cite{uyt11,sla11}    \\
                & HD 234999     & 19:46:42.589~~~+50:21:01.35 & B8.5IV-V       &   9.09&  9.27 &  &  &SB: candidate   & \\
                & TYC 3148-1402-1&19:46:55.498~~~+43:50:27.81 &                &  10.69& 11.20 &  &  &EA,Contradictory var. types,KIC 8043961  &\hspace{-12pt}\cite{con14,rap13,deb11,uyt11,sla11}    \\
                & KIC 7300184   & 19:47:08.587~~~+42:48:12.00 &                &R=15.98&       &  &  &EB, hybrid DSCT+SXPhe   &\cite{bal12,deb11,prs11,sla11}    \\
                & KIC 5724811   & 19:47:39.257~~~+40:54:46.72 &                &       &       &  &  &Contradictory variability types  &\cite{deb11,prs11,sla11}    \\
                & TYC 3562-805-1& 19:53:42.391~~~+47:58:27.21 &                & 11.19 & 11.42 &  &  &Contradictory var. types,KIC 10684673 &\cite{uyt11,sla11,pig09}    \\
                & KIC 9306095   & 20:00:41.911~~~+45:47:59.34 &                & 12.450&       &  &  &EW: candidate  & \\ %2MASS J20004191+4547593
                & KIC 8330092   & 20:03:34.930~~~+44:14:50.06 &                & 13.523& 13.966&  &  &EW,Contradictory var. types&\hspace{-12pt}\cite{con14,ten12,deb11,uyt11,prs11}     \\ %2MASS J20033492+4414500
                & IK Peg        & 21:26:26.662~~~+19:22:32.30 & kA6hA9mF0+DA   &  6.078&  6.294&  &  &SB: hybrid DSCT+WD: candidate   & \\
                & HR 8437       & 22:08:42.644~~~-33:07:32.49 & A2III/IV       &  6.383&  6.565&  &  &SB: candidate   & \\
                & GX Peg        & 22:31:34.352~~~+29:32:33.93 & A5m            &  6.330&  6.520&  &  &SB: candidate   & \\
                & HD 223676     & 23:51:43.195~~~-37:05:46.38 & A2mA8          &  9.46 &  9.72 &  &  &SB: candidate   & \\

\hline\noalign{\smallskip}
{\bf Solar-like}&NSVS 06507557& 01:58:24~~~+25:21:12  & K9 + M3   &13.4 & ---  &0.515&  &EB, SB2,low mass & \cite{30}\\
%\cline{2-10}
{\bf oscillators}& $\alpha$ CMi (Procyon)
                              & 07:39:18~~~+05:13:30    &F5IV-V  &0.34 &0.74& & &SPB,visual Binary & \cite{55}\\
\cline{2-10}
(oscillating RGB)& $\beta$ Gem& 07:45:19~~~+28:01:34    &K0IIIb +&1.15 &2.15& 545& 0.1332& planet-hosting,2.6M$_{\rm Jup}$&\hspace{-0pt} \cite{112,120,121}\\
\cline{2-10}
              & $\alpha$ Cen A& 14:39:36~~~--60:50:08   &G2V + K1V &-0.1 &0.4 &79 yr &  & Visual Binary,28 modes    & \hspace{-0pt}\cite{24,31,55}\\
\cline{2-10}
                & 70 Oph      & 18:05:27~~~+02:30:00    &K0V     &4.03 &4.89& & &SPB,visual Binary &\hspace{-0pt} \cite{33,55}\\
\cline{2-10}
                & KIC 8210370 & 18:43:05.3~~~+44:11:19.4& &J= 9.522& H=9.001 &153.5 & 44.1$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 7799540 & 18:44:46.0~~~+43:31:29.8& &J=11.021&H=10.571& 71.8 &347.2$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 8144355 & 18:47:30.4~~~+44:01:47.7& &J=12.084&H=11.534& 80.6 &179.0$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 8410637 & 18:48:38.1~~~+44:29:09.8& K2III + F&11.33&12.18,$K_p$=10.77 & 408.32& 30-60$\mu$Hz &EB,detached, oscillating red-giant&\hspace{-20pt} \cite{124,fra13,gaul14,gau13}\\
\cline{2-10}
10              & KIC 8803882 & 18:59:11.2~~~+45:05:56.7& &J=11.489&H=11.013& 89.7 &347.0$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 6762188 & 19:06:12.2~~~+42:14:05.2& &KEP=13.672&J=11.989,H=11.434&  7.155&&Detached, triple&\cite{gau13}\\
\cline{2-10}
                & KIC 4732015 & 19:07:18.0~~~+39:48:09.0& &10.72&12.19,KEP=10.147& &  0.9388&EA,Detached, Triple&\cite{gau13}\\
\cline{2-10}
                & KIC 10001167& 19:07:49.3~~~+46:56:11.8&     &10.39&11.48&120.39& &oscillating red-giant(RG) EB,detached &\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 7879404 & 19:08:30.1~~~+43:36:04.1& &KEP=11.835& &  0.3927&&EB of W UMa-type,overcontact, &\cite{gau13}\\
%\cline{2-10}
{\bf Solar-like}
                & KIC 6509282 & 19:09:19.3~~~+41:58:29.6& &KEP=13.560&J=11.839,H=11.296&  3.9890&&Detached, &\cite{gau13}\\
\cline{2-10}
{\bf oscillators}
                & KIC 7431665 & 19:09:30.3~~~+43:00:34.1& &J=9.305& H=8.783 &281.4 & 54.0$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
(oscillating RGB)
                & KIC 2697935 & 19:09:52.2~~~+37:58:00.0& &11.01 & 11.77& 21.5 &405.6$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 3532985 & 19:11:39.6~~~+38:38:26.8& &11.88 &13.17,KEP=11.317&   5.2885&&EA,Detached, triple&\cite{gau13}\\
\cline{2-10}
                & KIC 4999260 & 19:12:04.7~~~+40:07:37.4& &9.61&10.49,KEP= 9.333&   0.37837&&EB of W UMa-type,overcontact, &\cite{gau13}\\
\cline{2-10}
20              & KIC 8747222 & 19:17:19.1~~~+44:58:27.1& &KEP=12.882&J=11.105,H=10.557 &  1.6674&&Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 5179609 & 19:18:26.7~~~+40:20:09.0&     &J=11.061&H=10.564 & 43.93&181.70&oscillating red-giant(RG) EB, oEA, detached &\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 12645761& 19:18:48.9~~~+51:42:51.8& &KEP=13.368&J=11.781,H=11.18 &  5.4192&&EA,Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 10007492& 19:20:20.8~~~+46:56:42.7& &KEP=12.375&J=10.887,H=10.441 &  2.6456&&EA,Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 7955301 & 19:20:44.7~~~+43:43:25.8& &KEP=12.672&J=10.992,H=10.487& 15.326&&Detached, RG/EB,detached, Triple &\cite{gau13}\\
\cline{2-10}
                & KIC 5786154 & 19:21:01.4~~~+41:01:04.9& &J=11.816&R=13.488 &197.92& &oscillating red-giant(RG) EB, oEA, detached &\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 5006817 & 19:21:49.4~~~+40:08:44.6& & 11.15 & 12.39 & 94.8 &145.9$\mu$Hz&oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 9151763 & 19:22:44.4~~~+45:34:06.0& &J=9.717& H=9.034 &437.5 & 13.8$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 8095275 & 19:23:52.9~~~+43:58:14.9& &J=11.819&H=11.248& 23.01 & 69.3$\mu$Hz& oscillating RGB heartbeat star, &\cite{beck14,gau13}\\
                &             &                         &  \multicolumn{6}{r}{non-EB, photometric variability is due to tidally induced distortions/oscillations}&\\
\cline{2-10}
                & KIC 2711123 & 19:24:03.7~~~+37:58:03.9& &KEP=12.529&J=10.805,H=10.226 &  0.7147&&Detached, &\cite{gau13}\\
\cline{2-10}
30              & KIC 11135978& 19:24:09.9~~~+48:43:04.9& &KEP=12.331& &  0.2921 &&overcontact, ellipsoidal variation, Triple&\cite{gau13}\\
\cline{2-10}
                & KIC 7031714 & 19:24:44.0~~~+42:32:00.8& &KEP=12.126&J=10.514,H=9.985 &  0.8141&&EB of $\beta$ Lyr-type,semi-detached,Triple&\cite{gau13}\\
\cline{2-10}
                & KIC 8430105 & 19:26:14.1~~~+44:29:17.5&     &10.61&11.44& 63.33&121.6&oscillating red-giant(RG) EB,detached &\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 2444348 & 19:26:40.4~~~+37:42:14.6& &10.74& 11.90&103.5 & 30.5$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 7037405 & 19:31:54.2~~~+42:32:51.6& &J=10.156&H=9.554 &207.11& &oscillating red-giant(RG) EB,detached &\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 2720096 & 19:31:54.9~~~+37:54:39.3& &J=11.337&H=10.776& 26.7 &110.1$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 2997455 & 19:32:31.3~~~+38:07:40.1& &KEP=13.800&J=12.028,H=11.501 &  1.1298&&EA,Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 9408183 & 19:33:58.3~~~+45:59:15.3& &J=11.533&H=10.998& 49.7 &164.8$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 10735519& 19:34:13.7~~~+48:02:30.3& &KEP=11.780&J=10.035,H=9.552 &  0.9070&&EA,Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 4663185 & 19:36:19.0~~~+39:43:46.7& &KEP=11.356&J=9.602,H=8.998 & 56.699&&RG/EB,detached, &\cite{gau13}\\
                &             &                       \multicolumn{7}{r}{quadruple:(RG+RG)+(RG+$\delta$ Sct companion)}&\\
\cline{2-10}
40              & KIC 4570555 & 19:36:23.1~~~+39:38:49.5& &11.74 &12.74,KEP=11.540&   4.7503&&Detached,&\cite{gau13}\\
\cline{2-10}
                & KIC 4663623 & 19:36:47.7~~~+39:45:28.8& &J=11.110&H=10.593&358.08& &oscillating red-giant(RG) EB &\cite{gaul14}\\
\cline{2-10}
                & KIC 11968514& 19:37:26.8~~~+50:18:27.4& &KEP=11.449&J=9.910,H=9.403 &  1.0366&&EA,Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 7690843 & 19:38:06.4~~~+43:23:47.2& &11.322,KEP=11.083&J=9.481,H=8.961 &  0.7862&&EW, contact/semi-detached, Triple&\cite{gau13}\\
\cline{2-10}
                & KIC 9163796 & 19:41:20.9~~~+45:30:17.2& & 9.82& 10.67&121.3 &153.2$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 6791033 & 19:42:08.9~~~+42:15:06.3& &KEP=12.385&J=10.782,H=10.188 &  0.7582&&ellipsoidal variable &\cite{gau13}\\
\cline{2-10}
                & KIC 4576968 & 19:42:18.9~~~+39:41:53.2& &12.370,KEP=12.537&J=10.847,H=10.296 &  0.37842&&overcontact, &\cite{gau13}\\
%\cline{2-10}
{\bf Solar-like}
                & KIC 7377422 & 19:43:43.3~~~+42:57:04.3&     &     &     &107.62& 54.6&oEA,oscillating RG,detached&\cite{gaul14}\\
\cline{2-10}
{\bf oscillators}
                & KIC 11147460& 19:44:49.2~~~+48:46:00.5& &KEP=13.912&J=12.234,H=11.67 &  4.1077&&EA, Detached (D),&\cite{gau13}\\
\cline{2-10}
(oscillating RGB)
                & KIC 10809677& 19:45:54.8~~~+48:08:46.2& &KEP=13.942&J=12.320,H=11.764&  7.042&&EA,Detached,&\cite{gau13}\\
\cline{2-10}
50              & KIC 8702921 & 19:46:39.6~~~+44:51:11.1& &J=10.326&H=9.839  & 19.385& 97.8 &oscillating RG,detached EB &\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 7769072 & 19:47:21.5~~~+43:24:28.9& &KEP=13.886&J=12.237,H=11.672 &  0.6088&&EA,Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 10614012& 19:47:42.9~~~+47:52:58.8& & 9.98& 11.04&132.1 & 70.2$\mu$Hz& oscillating RGB heartbeat *,eclipsing &\cite{beck14}\\
\cline{2-10}
                & KIC 9540226 & 19:48:08.1~~~+46:11:54.5& &12.44  & 12.75   &175.46 & 27.4$\mu$Hz& oscillating RGB heartbeat *, oEA, D &\cite{beck14,gaul14,gau13}\\
\cline{2-10}
                & KIC 5640750 & 19:48:48.4~~~+40:53:32.8& &12.03   &13.23 &987.40/1324.26& &oscillating RG,detached EB&\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 11044668& 19:51:46.7~~~+48:33:28.0& &J=10.736&H=10.246&139.5 & 50.2$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 5039392 & 19:53:36.2~~~+40:10:19.7& &J=9.291& H=8.491 &236.7 &  6.2$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 8255058 & 19:53:43.4~~~+44:11:32.8& &KEP=13.285&J=11.628,H=11.106&  6.2799&&EA,Detached,triple&\cite{gau13}\\
\cline{2-10}
                & KIC 10991989& 19:54:06.5~~~+48:25:06.9& &10.60&11.50,KEP=10.282&   0.9744&&EA,Detached, Triple&\cite{gau13}\\
\cline{2-10}
                & KIC 9970396 & 19:54:50.3~~~+46:49:58.9& &J=9.742 &H=9.19  &235.30& &oscillating RG,detached EB &\cite{gaul14,gau13}\\
\cline{2-10}
60              & KIC 8453324 & 19:55:18.8~~~+44:29:20.9& &KEP=11.516&J=9.795,H=9.26 &  2.5245&&EA,Detached,&\cite{gau13}\\
\cline{2-10}
                & KIC 5218014 & 19:55:59.5~~~+40:18:53.1& &KEP=12.923&J=11.153,H=10.619& 10.845&&EA,Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 5650420 & 19:56:45.8~~~+40:49:21.5& &KEP=12.387&J=10.555,H=9.97&  2.0988&&Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 8054233 & 19:56:58.4~~~+43:48:51.7& &J=10.036&H=9.46&1058.23& &oscillating red-giant(RG) EB &\cite{gaul14}\\
\cline{2-10}
                & KIC 5652071 & 19:58:02.2~~~+40:48:31.8& &KEP=13.299&J=11.412,H=10.790 &  1.0205&&overcontact, &\cite{gau13}\\
\cline{2-10}
                & KIC 5308778 & 19:58:18.5~~~+40:27:30.5& &J=10.046&H=9.532  & 40.567& 38.9 &oscillating RG, detached EB&\cite{gaul14,gau13}\\
\cline{2-10}
                & KIC 5308777 & 19:58:18.5~~~+40:29:54.6& &KEP=13.199&J=11.368,H=10.746 &  0.9447&&Detached, &\cite{gau13}\\
\cline{2-10}
                & KIC 8912308 & 20:00:16.4~~~+45:06:05.8& &J=9.73 &H=9.21& 20.2 &350.2$\mu$Hz& oscillating RGB heartbeat star &\cite{beck14}\\
\cline{2-10}
                & KIC 9181877 & 20:02:09.5~~~+45:30:25.9& &11.80&13.13,KEP=11.698&   0.32101&&overcontact,ellipsoidal,Triple&\cite{gau13}\\
\cline{2-10}
                & KIC 8718273 & 20:03:04.4~~~+44:49:50.3& &10.83,KEP=10.565&12.16      &  6.959&&EA,Detached,&\cite{gau13}\\
\cline{2-10}
70              & KIC 9246715 & 20:03:48.3~~~+45:36:14.8&K2 + &9.65 &10.74&171.28& 93.30&EB,detached,oscillating double RG&\cite{gaul14,gau13}\\  %=HD 190585
\cline{2-10}
71              & KIC 8848288 & 20:04:11.3~~~+45:05:15.3&K2 + &10.22&11.22,KEP= 9.837&  2.7831&&Detached, &\cite{gau13}\\

\hline\noalign{\smallskip}
{\bf sdBV}      & WD 0048-202  & 00:51:04~~~--19:59:59   &sdB + WD&15.4&15.1&7.4436&&DA,=GD 656 & \cite{92}\\
\cline{2-10}
{\bf \& sdOV}   & Ton S 183    & 01:01:17~~~--33:42:45   &sdB + WD&12.57&12.39&0.8277&&may be NS/BH companion,HIP 4769& \cite{92}\\
\cline{2-10}
                & PG 0101+039  & 01:04:21.677~~~+04:13:37.06    &sdB + WD&12.06&11.82&0.6  &&SB*,WD*,blu,=HIP 5023& \cite{230}\\
\cline{2-10}
                & WD 0107-342  & 01:10:19~~~--34:00:00   &sdB + WD&13.93&14.7&0.375 &&WD companion,=GD 687& \cite{92}\\
\cline{2-10}
                & FBS 0117+396 & 01:20:22.9~~~+39:50:59.3&sdB + dM& R=15.7 & 14.5 & 0.252&337--379\,s &8 more modes 45\,m--2.5\,h &\cite{ost13}\\
\cline{2-10}
                & HE 0230-4323 & 02:32:54~~~--43:10:27   &sdB + WD&13.78&13.9&0.443&&may be late MS companion& \cite{92}\\
\cline{2-10}
                & IQ Cam& 04:26:06.87~~~+54:28:17.0      &sdB + WD &14.66 &14.86 & & & EB,=KPD 0422+5421& \cite{161,210}\\
\cline{2-10}
                & AA Dor       & 05:31:40~~~--69:53:02   &sdO + dM&11.14&10.84&&&EA+SB,=LB 3459 & \cite{144,kr11}\\
\cline{2-10}
                & HE 0532-4503 & 05:33:40~~~--45:01:35   &sdB + NS/BH&16.06&16fm20&0.2656&\multicolumn{2}{l}{Neutron Star (NS)or Black Hole (BH) companion}& \cite{92}\\
%\cline{2-10}
{\bf sdBV}
                & V470 Cam     & 07:10:42.07~~~+66:55:43.6 &sdB + dM& &14.100 & & &EA,=HS 0705+6700=GSC 04123-00265& \cite{53,228}\\
\cline{2-10}
             & GSC 00196-00617 & 08:20:53~~~+00:08:43 &sdB + dM&15.17 &15.03 &0.096& &\multicolumn{1}{l}{EB with a Brown Dwarf Companion}&\cite{gei11}\\
                & & & & & &  \multicolumn{3}{r}{=SDSS J082053.53+000843.4, MUCHFUSS project}&\\
\cline{2-10}
                & HE 0929-0424 & 09:32:02~~~--04:37:37   &sdB + WD&&15.4&0.440&&may be NS/BH companion& \cite{92}\\
\cline{2-10}
                & PG 0941+280  & 09:43:54~~~+27:46:59    &sdB + WD&13.24&12.95&&&& \cite{93}\\
\cline{2-10}
                & XY Sex       & 10:20:14~~~--08~53~46   &sdB + dM&14.43  &14.46  &  &       &=PG 1017-086 & \cite{195}\\
\cline{2-10}
                & HE 1047-0436 & 10:50:27~~~--04:52:36   &sdB + WD&&14.68&1.2133&&may be late MS companion& \cite{92}\\
\cline{2-10}
                & KL UMa       & 11:47:14~~~+61:15:32    &sdB + WD&1328&1312&0.376&&=Feige 48& \cite{212,232,289}\\
\cline{2-10}
                & PG 1232-136  & 12:35:19~~~--13:55:09   &sdB + NS/BH&13.27&13.06&0.3630&&& \cite{92}\\
\cline{2-10}
                & HW Vir       & 12:44:20~~~--08:40:17   &sdB + dM&10.9  &10.53  &  &        & oEA,post-CE binary & \cite{182,302}\\
\cline{2-10}
                & PG 1329+159  & 13:31:53~~~+15:41:18    &sdB + dM&13.53 &13.24&  &        &=GSC 01459-01061 & \cite{108}\\
\cline{2-10}
20              & NY Vir       & 13:38:48~~~--02:01:49   &sdB + dM&13.30 &13.6   &  &        & oEA,=PG 1336-018,HW Vir-type EB & \hspace{-6pt}\cite{145,146,294,295}\\
\cline{2-10}
                & HE 1421-1206 & 14:24:09~~~--12:20:21   &sdB + WD&&15.1&1.188&&may be late MS companion& \cite{92}\\
\cline{2-10}
                & PG 1438-029  & 14:40:53~~~--03:08:56   &sdB + dM&  & 13.82 &  &        & & \cite{109}\\
\cline{2-10}
                & HE 1448-0510 & 14:51:13~~~--05:23:17   &sdB +   &&14.96&7.1588&&& \cite{92}\\
\cline{2-10}
                & NSVS 7826147 & 15:33:49~~~+37:59:28    &sdB + dM&   &12.6  &0.1617 & &EB,=2MASS J15334944+3759282 & \cite{85,for10}\\
\cline{2-10}
                & KIC 11179657 & 19:02:22~~~+48:50:52    &sdBV + dM &$K_p$=17.06 & &      & &=SDSS J19023+4850,double stars&\cite{ost10b}\\
\cline{2-10}
                & KIC 7668647  & 19:05:06.39~~~+43:18:31.1&sdB + & 15.48 & 15.08 & & & sdBV + &\cite{tel14,mcn12,ost11}\\
\cline{2-10}
                & KIC 2438324  & 19:21:12.9~~~+37:45:51.3&sdBV + dM & 17.873& 17.69 & 0.3985 & 2384--7640 s&EB sdB in NGC 6791,non-EB or ellipsoidal variations?&\hspace{-0pt}\cite{moc02,dem07,pab11}\\
\cline{2-10}
                & KIC 1868650  & 19:26:09.44~~~+37:20:08.18    &sdB + dM  &$K_p$=13.45&13.60 & 0.2923& &EB?, CV*, =NAME KBS 13      & \cite{84,ost10b}\\
\cline{2-10}
                & KIC 2991403  & 19:27:16~~~+38:08:08    &sdBV + dM &$K_p$=17.14& &       & &=SDSS J192715.88+380808.2&\cite{ost10b}\\
\cline{2-10}
30              & V2214 Cyg    & 19:32:15~~~+27:58:35    &sdB + WD &13.82&13.75 &0.1&&SB,=KPD 1930+2752&\hspace{-2pt} \cite{91,233,ree11}\\
\cline{2-10}
                & KIC 6614501  & 19:36:50.013~~~+42:01:43.60& sdB+WD& & & &0.1575 &SB,low mass,beta Cep type,=2MASS J19365001+4201436 &\cite{sil12}\\
\cline{2-10}
                & KIC 9472174  & 19:38:32~~~+46:03:59    &sdBV + dM &12.69 &12.17&   \multicolumn{3}{r}{EB of beta Lyr,=TYC 3556-3568-1=2M1938+4603,multimode}& \cite{ost10}\\
\cline{2-10}
                & KPD 1946+4340& 19:47:43~~~+43:47:31    &sdOB + WD & 14.23& 14.06 & & &EB,2MASS J19474288+4347306,{\it Kepler} &\cite{blo11}\\
\cline{2-10}
               &GSC 09331-00373& 21:36:01~~~--72:48:27   &sdB +   &12.40&12.18&&0.75&SB, =JL 82, PG 1716-class&\cite{koen09}\\
\cline{2-10}
                & HE 2135-3749 & 21:38:44~~~--37:36:15   &sdB + WD&13.94&13.68&0.924&&may be late MS companion& \cite{92}\\
\cline{2-10}
                & HE 2150-0238 & 21:52:36~~~--02:24:37   &sdB +   &     &15.8 &1.3209&&& \cite{92}\\
\cline{2-10}
             & V391 Peg     & 22:01:12~~~+26:25:08 &sdBV + dM &14.3&13.6 & 1168 & 349\fs5 &planetary companion of M dwarf &\hspace{-0pt}\cite{189,248,250}\\
             &              &                \multicolumn{7}{r}{=HS 2201+2610, planet-hosting sdBV, both $p$- \& $g$-modes}&\\
\cline{2-10}
             & HS 2231+2441 & 22:33:24~~~+24:56:00 &sdB + dM & & &  &        &M-dwarf secondary & \cite{211}\\
\cline{2-10}
             & EQ Psc       & 23:34:34~~~--01:19:37&sdB + dM &13.06& &0.8014 &8--46\cd &19h periodic variation by orbital reflection&\cite{jef14} \\
\cline{2-10}
40           & HS 2333+3927 & 23:35:42~~~+39:44:27 &sdB + dM & & & & & multiple& \cite{123}\\
\cline{2-10}
41           & PG 2345+318  & 23:48:07~~~+32:04:46 &sdB + WD &&14.37&&&EB+SB,=SBC9 2129& \cite{93}\\
%\cline{2-10}
{\bf sdBV}

&GD 1289                  &00:03:24.43  -16:21:06.3   &sdB     &12.7    &12.6    &      &   &SB*,WD*: candidate             &\\
&HE 0004-2737             &00:06:46.26  -27:20:53.4   &sdB     &13.97   &13.68   &      &   &SB*,blu: candidate             &\\
&GD 605                   &00:21:58.73  -24:25:20.9   &sdB     &14.48   &14.10   &      &   &SB*,WD*,blu: candidate         &\\
&2MASS J00232400-0029530  &00:23:24.01  -00:29:53.1   &sdB     &15.7    &15.26   &      &   &SB*,WD*: candidate             &\\
&TYC 6425-1982-1          &01:12:11.650 -26:13:27.69  &sdB     &13.15   &12.953  &      &   &SB*,WD*,blu: candidate         &\\
&TYC 6433-1540-1          &02:22:19.833 -23:24:55.88  &sdB     &12.01   &11.79   &      &   &SB*,double stars: candidate    &\\
&TYC 3315-1807-1          &03:21:39.630 +47:27:18.83  &sdB     &11.73   &11.54   &      &   &EB*,CV*,double stars: candidate&\\
&GSC 00231-01572          &09:21:28.214 +02:46:02.31  &sdBw+...&13.327  &13.056  &      &   &SB*,WD*: candidate             &\\
&EC 10246-2707            &10:26:56.6   -27:22:59     &sdB+dM  &14.38   &14.22   &      &   &EB*: candidate                 &\\
&2MASS J11384069-0035317  &11:38:40.70  -00:35:31.8   &sdB     &14.0    &13.75   &      &   &SB*,Pe*,WD*: candidate         &\\
&SBC9 2128                &14:35:19.20  +15:40:14.0   &sdBw+...&     ~  &13.63   &      &   &SB*,WD*: candidate             &\\
&PG 1502+113              &15:05:13.524 +11:08:36.63  &sdB     &15.33   &15.08   &      &   &SB*,WD*: candidate             &\\
&2MASS J15461169+4838373  &15:46:11.69  +48:38:37.3   &sdB+sdB &     ~  &12.80   &      &   &SB*: candidate                 &\\
&V1093 Her                &17:18:03.86  +42:34:12.7   &sdB     &13.97   &13.69   &      &   &SB*,WD*: candidate             &\\
&OGLE BUL-SC16 335        &18:09:48.226 -26:41:49.46  &sdB+dM  &J=12.868&H-12.072&      &   &EB*: candidate                 &\\
&V2214 Cyg                &19:32:14.81  +27:58:35.5   &sdBV    &13.82   &13.75   &      &   &SB*,sdBV: candidate            &\\
&2MASS J19530839+4743002  &19:53:08.391~~~+47:43:00.22&sdB     &J=15.45 &H=15.54 &      &   &SB*,bC*+HB*: candidate         &\\
&SDSS J204613.40-045418.7 &20:46:13.402 -04:54:18.75  &sdB     &u=15.80 &g=15.98 &      &   &SB*,WD*: candidate             &\\
&2MASS J22342148+2456573  &22:34:21.481 +24:56:57.39  &sdB+dM  &J=14.67 &H=14.73 &      &   &EB*: candidate                 &\\
&FBS 2347+385             &23:49:47.642 +38:44:41.55  &sdB     &11.73   &11.65   &      &   &EB*,double stars: candidate    &\\

\hline\noalign{\smallskip}
{\bf CV}
 &GALEX J003535.7+462353  & 00:35:36~~~+46:23:52 & WD + &&&0.1722 & &eclipsing dwarf nova& \cite{wils11}\\
\cline{2-10}
\multicolumn{2}{r}{2MASS J01074282+4845188}
                          & 01:07:43~~~+48:45:19 & WD + &&&0.1935&&nova-like CV&\cite{dim11}\\
\cline{2-10}
                & PHL 1445& 02:42:43~~~--11:46:48& WD + &18.6&18.37&0.0529 & &eclipsing CV,=PB 9151&\cite{wils11}\\
\cline{2-10}
                & XZ Eri  & 04:11:25~~~--15:23:24& WD + & &14.6& & &eclipsing CV,dwarf nova&\cite{sav11}\\
\cline{2-10}
           & HS 0417+7445 & 04:23:33~~~+74:52:50 & WD + &R=17.2&18.4&0.0753 & &SU UMa-type dwarf nova&\cite{shg11}\\
\cline{2-10}
                & KR Aur  & 06:15:44~~~+28:35:08 & WD + &11.0 &11.3 & & &nova-like star& \cite{164}\\
\cline{2-10}
                & BG CMi  & 07:31:29~~~+09:56:23 & WD + &14.5 &14.5 & & &=3A 0729+103:DG Her type CV& \cite{158}\\
\cline{2-10}
\multicolumn{2}{r}{ SDSS J081610.84+453010.2}
                           & 08:16:10.8~~~+45:30:10.2& WD + dM &&&&0.2096&eclipsing dwarf nova&\cite{she11}\\
\cline{2-10}
  &SDSS J090350.73+330036.1& 09:03:50.7~~~+33:00:36.1& WD + &u=18.856&g=18.826&85.066\,m& &=SDSS J0903+3300,eclipsing CV &\cite{sav11}\\
% ? =J090301.57+330002.9&\cite{sav11}\\
\cline{2-10}
10&SDSS J092638.71+362402.4& 09:26:38~~~+36:24:02    & WD + & & &28m &\multicolumn{2}{r}{shortest period EB, first eclipsing AM CVn-type}&\cite{cop11}\\
                           &                         &                       &      & & & \multicolumn{3}{r}{SDSS J0926+3624 -- short nomemclature}&\\
\cline{2-10}
             &DV UMa       & 09:46:36~~~+44:46:45    & WD + &J=16.89 &19.0&&&eclipsing CV,dwarf nova&\cite{sav11}\\
\cline{2-10}
  &SDSS J103533.03+055158.4& 10:35:33.0~~~+05:51:58.4& WD + &18.80&18.57&82.089\,m & &=SDSS J1035+0551, eclipsing CV&\hspace{-10pt}\cite{sav11,lit06,lit08}\\
\cline{2-10}
                & DP Leo   & 11:17:16~~~+17:57:41    & WD + &17.5 &18.5 & 89.9\,m& &post-CE binary, AM Her-type,planet triple &\cite{beu11,227}\\
%\cline{2-10}
{\bf CV}
  &SDSS J122740.83+513925.0& 12:27:40.8~~~+51:39:25.0& WD + &19.08&18.89&&&=SDSS J1227+5139, eclipsing CV&\cite{sav11}\\
\cline{2-10}
  &SDSS J115207.00+404947.8& 11:52:07~~~+40:49:48    & WD + &&&0.06772&&eclipsing CV&\cite{sav11}\\
\cline{2-10}
          &CTCV J1300-3052 & 13:00:29.0~~~--30:52:57.1& WD +     &15.4   &18.40& 0.0889&  &eclipsing CV, dwarf nova&\cite{sav11}\\
\cline{2-10}
                & QS Vir   & 13:49:51.9~~~--13:13:37.5& DA + dMe &U=14.27&16.17&0.15 & &detached oEA, eclipsing post-CE binary& \cite{par11b}\\
\cline{2-10}
 &SDSS J143317.78+101123.3 & 14:33:17.8~~~+10:11:23.5 & WD + &u=18.533&g=18.555&78.1066\,m&&=SDSS J1433+1011, eclipsing CV&\cite{sav11}\\
\cline{2-10}
                &OU Vir    & 14:35:00.2~~~--00:46:06.3& WD + &14.5 &18.5 & & &eclipsing CV,dwarf nova&\cite{sav11}\\
\cline{2-10}
20&SDSS J150137.22+550123.3& 15:01:37.2~~~+55:01:23.3 & WD + &&&0.0568&&=SDSS J1501+5501, eclipsing CV&\cite{sav11}\\
\cline{2-10}
  &SDSS J150240.98+333423.9& 15:02:40.9~~~+33:34:23.9 & WD + &13.7&17.3&84.829\,m& &=SDSS J1502+3334=NZ Boo,eclipsing CV&\cite{sav11}\\
\cline{2-10}
  &SDSS J150722.30+523039.8& 15:07:22.3~~~+52:30:39.8 & DAe + &g=18.32&18.7&66.61\,m& &eclipsing CV,subdwarf donor,=SDSS 1507+52 &\cite{sav11,uth11,lit08}\\
                           & &&&&&&&\multicolumn{2}{l}{=SDSS J150722.30+523039.8, d=250 pc}\\
\cline{2-10}
          &GSC 04560-02157 & 15:43:36.71~~~+75:15:40.5&          & 15.7  &     & 0.2653&  &eclipsing CV, &\cite{khr14}\\
\cline{2-10}
 &SDSS 154453.60+255348.9  & 15:44:53~~~+25:53:49     & WD + dM &&& 0.2513& &eclipsing CV, d=800 pc& \cite{ski11}\\
\cline{2-10}
            & NN Ser       & 15:52:56~~~+12:54:45     & DAO +M4 & 16.67 & 16fm0& & &nova-like & \cite{beu10}\\
\cline{2-10}
            & V386 Ser     & 16:10:33~~~--01:02:23    &           &18.9 & ---   & & &\multicolumn{2}{l}{=SDSS J161033.64-010223.3, nova-like star} \\
\cline{2-10}
       &SDSS J170213.26+322954.1    & 17:02:13~~~+32:29:54     & WD + M1.5e&u=18.166&g=17.928&&&eclipsing CV,=SDSS J170213.26+322954.1&\cite{sav11,lit06}\\
\cline{2-10}
    & LSQ172554.8-643839   & 17:25:54~~~--64:38:39    & DA + M8 & & &94.657m & &eclipse depths $>$5.7 mag & \cite{rab11}\\
\cline{2-10}
    &1RXS J180834.7+101041 & 18:08:36~~~+10:10:30     & WD +  &R=16.2&16.2 &&&accretion disc eclipsed,SU UMa-subtype & \cite{soc11}\\
\cline{2-10}
30              & WZ Sge   & 20:07:36~~~+17:42:15     & WD + & 15.2 & 15.3 & & & eclipsing dwarf nova & \\
\cline{2-10}
31              & HU Aqr   & 21:07:58~~~--05:17:40    & WD+ Am & 15.0 &  &0.0868 & & with unconfirmed planet,AM Her-type&\cite{sch09,schh11}\\
\cline{2-10}
32       &CTCV J2354-4700  & 23:54:20~~~--47:00:20    & WD + &g=19.25&r=19.15&&0.0655&eclipsing CV&\cite{sav11}\\
\cline{2-10}

&2MASS J00274999-0010234  &00:27:50.00 ~~~-00:10:23.4 &WD:+dM     &        &18      &    &  &SB*: candidate    &   \\
&TW Tri                   &01:36:37.01 ~~~+32:00:39.9 &~          &        &16.000  &    &  &SB,CV*: candidate &   \\
&TT Ari                   &02:06:53.084~~~+15:17:41.81&Bep:       &10.20   &10.73   &    &  &SB,Nova: candidate&   \\
&PY Per                   &02:50:00.15 ~~~+37:39:22.2 &~          &        &13.8    &    &  &SB,CV*: candidate &   \\
& TYC 3315-1807-1         &03:21:39.630~~~+47:27:18.83&sdB+       &11.73   &11.54   &0.266& &EB, detached: candidate& \cite{ost13,geih11}\\
&GK Per                   &03:31:12.012~~~+43:54:15.48&Be+K2sdI*  &14.0    &10.2    &    &  &SB,nova: candidate&   \\
&EGB 4                    &06:29:33.96 ~~~+71:04:36.3 &~          &        &14.1    &    &  &SB+PN: candidate  &   \\
&Z Cam                    &08:25:13.201~~~+73:06:39.23&~          &10.00   &11.85   &    &  &SB+DN*: candidate &   \\
&2MASS J08375098+3830124  &08:37:50.99 ~~~+38:30:12.4 &WD+M       &        &18.400  &    &  &SB*: candidate    &   \\
&EG Cnc                   &08:43:03.990~~~+27:51:49.66&~          &11.9    &11.9    &    &  &SB+DN*: candidate &   \\
&SDSS J092219.55+421256.7 &09:22:19.56 ~~~+42:12:56.8 &WD+M:      &u=19.83 &g=19.84 &    &  &SB,CV*: candidate &   \\
&V436 Cen                 &11:14:00.05 ~~~-37:40:47.8 &~          &        &11.5    &    &  &SB+DN*: candidate &   \\
&BE UMa                   &11:57:44.84 ~~~+48:56:18.5 &CV         &        &14.8    &    &  &EA+SB*: candidate &   \\
&4 Dra                    &12:30:06.660~~~+69:12:04.06&M4III      & 4.95   & 6.57   &    &  &SB: candidate     &   \\
{\bf CV}
&2MASS J12495974+0357265  &12:49:59.74 ~~~+03:57:26.5 &DA+M       &        &14.55   &    &  &SB,WD*: candidate &   \\
&2MASS J13023621+0601483  &13:02:36.21 ~~~+06:01:48.3 &M6         &J=14.623&H=14.026&    &  &SB,Fl*: candidate &   \\
&2MASS J13231264-0254559  &13:23:12.65 ~~~-02:54:55.9 &DC:+dM     &J=14.254&H=13.719&    &  &SB*: candidate    &   \\
& NGC 5139 BPB 341736     &13:26:38.439~~~-47:19:59.71&           &14.737  &15.390  &    &  &EB: candidate  &\cite{wel07} \\
& SDSS J140453.98-102702.1&14:04:53.974~~~-10:27:02.32&           &u=20.01 &g=19.738&    &  &EB,dwarf nova,CRTS CSS080623 J140454-102702  &\cite{dra13,wou12} \\
&2MASS J14394762-0106068  &14:39:47.63 ~~~-01:06:06.9 &DA+dM:e    &        &15.700  &    &  &SB*: candidate    &   \\
&2MASS J14460066+3328502  &14:46:00.666~~~+33:28:50.29&DA1.8      &        &16      &    &  &SB*: candidate    &   \\
&AP CrB                   &15:54:12.35 ~~~+27:21:52.4 &M3         &        &     ~  &    &  &SB,AM*: candidate &   \\
&SDSS J155904.62+035623.4 &15:59:04.623~~~+03:56:23.45&DA+M       &u=18.240&g=18.392&    &  &SB,CV*: candidate &   \\
& NAME KBS 13             &19:26:09.444~~~+37:20:08.18& sdB+dM    &13.63   &13.60   &    &  &Contradictory variability types,KIC 1868650  &\cite{jef14,sch14} \\
&V1504 Cyg                &19:28:56.47 ~~~+43:05:37.1 &~          &        &13.5    &    &  &SB,DN*: candidate &   \\
&2MASS J20482791+0050089  &20:48:27.92 ~~~+00:50:09.0 &M4         &19.04   &19.45   &    &  &SB,double stars: candidate  &   \\
&V2069 Cyg                &21:23:44.82 ~~~+42:18:01.7 &~          &15.70   &16.100  &    &  &SB,Nova: candidate&   \\
&2MASS J21435459+1244577  &21:43:54.59 ~~~+12:44:57.8 &DA+M       &        &15.700  &    &  &SB,CV*: candidate &   \\

\hline\noalign{\smallskip}
{\bf $\beta$ Cephei}
                & $\gamma$ Peg& 00:13:14~~~+15:11:00 & B2IV +  & 2.83&2.60& 370.5& 0.15175 & hybrid BCEP/SPB star: $p$ \& $g$-modes & \cite{36,114}\\
\cline{2-10}
(BCEP)          & $\gamma$ Cas& 00:56:42~~~+60:43:00 & B0.5IVpe + & 2.47 & 2.29 &200&&Be binarity; unconfirmed& \hspace{-0mm}\cite{117,180,254,255}\\
\cline{2-10}
           & $\varepsilon$ Per& 03:57:51~~~+40:00:37 & B0.5V + & 2.901& 2.733 & 14.07 & & & \cite{101,281}\\
\cline{2-10}
                & SZ Cam      & 04:07:49.3~~~+62:19:58.6& O9IV + B0.5 V & 6.93 & 7.26& 2.7& 0.3326 &quadruple EB/SB2 of $\beta$ Lyr type, semi-detached &\cite{tam12}\\
\cline{2-10}
                & $\eta$ Ori  & 05:24:28.6~~~--02:23:50.0&B0.5Vea + B3V& & & & &EA + BCEP &GCVS\\
\cline{2-10}
                & $\Psi$ Ori  & 05:26:50  ~~~+03:05:44   &B1II + B2V   &4.595&4.393&2.5 & &=HR 1811,acoustic high-degree modes& \cite{269,282}\\
\cline{2-10}
                & HD 50230    & 06:52:19.8~~~--00:40:38.9&B3V +         & 8.95 & 8.93&  & rich&SB2,CoRoT target, $g+p$-modes &\cite{deg12}\\
\cline{2-10}
                & V467 Vel    & 08:43:49.8~~~--46:07:08.8& O6.5V + B1 V &10.56 &11.2 & 2.7532 & 0.4327 & oEA, O-type SB2, =CPD--45 2920 & \cite{198,218}\\
                &             &     \multicolumn{7}{r}{=ALS 1135 = ASAS J084350-4607.2,detached/semidetached/contact, may not pulsate}&\\
\cline{2-10}
                & V381 Car    & 10:43:49~~~--58:13:04 & B1III & 9.03 & 8.99 &    &        &=HD 92024,in NGC 3293           & \cite{126}\\
\cline{2-10}
10              & V916 Cen    & 11:42:25~~~--62:28:37 & B0.5+ & 8.73 & 8.72 &&&=HD 101794, EB, in Stock 14&\cite{dro11}\\
\cline{2-10}
                & HD 101838   & 11:42:49~~~--62:33:55 & B0.5+ & 8.41 & 8.44 &&& in Stock 14&\cite{dro11}\\
\cline{2-10}
                & $\beta$ Cru & 12:47:43~~~--59:41:19 & B0.5IV &1.30 &1.15 &  &        &hot star + pre-MS companion    & \cite{4,39,43}\\
\cline{2-10}
       & $\alpha$ Vir=Spica   & 13:25:12~~~--11:09:41 & B1III-IV + & 1.04 & 0.91& 4.01& &EB,=67 Vir=HR 5056,acoustic oscill.& \cite{51,253}\\
\cline{2-10}
                & $\nu$ Cen   & 13:49:30~~~--41:41:16 & B2IV + &3.39&3.19& 2.6 & &Ellipsoidal variable & \cite{247,269}\\
\cline{2-10}
                & $\beta$ Cen & 14:03:49~~~--60:22:23 & B1III + & 0.60 & 0.38 &357.02 & &line-profile variation, no phot.var. & \cite{10}\\
\cline{2-10}
                & $\delta$ Sco& 16:00:20~~~--22:37:18 & B0.2IVe&2.29 &2.21 & 10.74 &    &Be binary star,=HR 5953 & \cite{278}\\
\cline{2-10}
                & V393 Sco    & 17:48:47.6~~~--35:03:25.6& B3III +   &7.59& 7.71 & 7.7122& 253.4&oEA, detached, ASAS data&\cite{pil07}\\
\cline{2-10}
                & V539 Ara    & 17:50:28~~~--53:36:44    & B3V + B4V &5.71& 5.61 & 3.17  & 0.74 &oEA,multiperiods: 0.56,0.93& \cite{38}\\
\cline{2-10}
                & V4386 Sgr   & 18:14:42.1~~~--33:08:27.2&B1II + & 8.46 & 8.34& 10.79824 &6.771\cd &EB, =HD 167003;7.023,7.351\cd EB&\cite{dro13}\\
%\cline{2-10}
{\bf $\beta$ Cephei}
                & V1135 Her   & 18:32:13.0~~~+12:17:04.3 &             &12.65  &14.10 &      &       & EB, semi-detached, =NSV 10993  & \cite{143}\\
\cline{2-10}
(BCEP)& KIC 6362430=HD 179506 & 19:10:57.7~~~+41:46:33.4& B7V + F2.5V & 7.907 & 7.859&26.551& 1.3616&SB2:multiple,1175 frequencies,$g$-mode SPB &\cite{pap13}\\
\cline{2-10}
                & KIC 11558725& 19:26:34.1~~~+49:30:29.6& sdB + WD & J=15.38& H=15.35&10.05 &160+ freq. & $\beta$ Cep-type&\cite{tel12}\\
\cline{2-10}
                & KIC 4931738 & 19:36:00.8~~~+40:05:55.2& B6V + B8.5V &11.317 &11.543&14.197& 0.7488& SB2,1082 frequencies,tidally excited $g$ modes &\cite{pap13}\\
\cline{2-10}
                & V2107 Cyg   & 20:08:45.7~~~+37:14:13.3& B1III + B8 & 8.63 & 8.73 & & &EB($\beta$), semi-detached&\cite{bak13}\\
\cline{2-10}
                & $\beta$ Cep & 21:28:40~~~+70:33:38 & B2III + B5Ve& 3.22&3.02 & 90 yr& & close Be star companion, prototype of BCEP& \cite{298,hen13}\\
\cline{2-10}
26              & EN Lac      & 22:56:23~~~+41:36:14 & B2IV  & 5.58 &5.44 &  &        &eclipsing SB, =16 Lac,  & \cite{90,136,284}\\
\cline{2-10}
                &8+stars      &   &  & \multicolumn{5}{r}{candidate $\beta$ Cep eclipsing systems, might be DSCT as primary: OGLE-II} & \cite{199}\\
\cline{2-10}

&HD 16429                & 02:40:44.944~~~+61:16:56.06& O9.5III+F4V & 7.67  & 8.29 &&&bC*,SB, double stars&bC*=Variable of $\beta$ Cep type\\
&tet02 Cru               & 12:04:19.215~~~-63:09:56.55& B2IV        & 4.718 & 4.626&&&bC*,SB: candidate             &\\
&eps Lup                 & 15:22:40.868~~~-44:41:22.61& B2IV-V      & 3.367 & 3.198&&&bC*,SB, double stars&\\
&sig Sco                 & 16:21:11.316~~~-25:35:34.05& B1III       & 2.89  & 3.02 &&&bC*,SB, double stars&\\
&iot Her                 & 17:39:27.886~~~+46:00:22.80& B3IV        & 3.800 & 3.630&&&bC*,SB: candidate     &\\
&TYC 3135-115-1          & 19:31:06.729~~~+38:19:41.71& B2V         &10.15  &10.07 &&&bC*,SB: candidate     &\\
&TYC 3135-619-1          & 19:35:05.808~~~+38:52:50.11& B5IV-V      &10.00  & 9.95 &&&bC*,SB: candidate     &\\
&2MASS J19530839+4743002 & 19:53:08.391~~~+47:43:00.22& sdB         &     ~ &     ~&&&bC*,SB*,HB* &HB*=Horizonal Branch star\\
&TYC 3562-2361-1         & 19:54:12.421~~~+46:56:12.71& ~           &11.45  &11.86 &&&bC*,EB*,El* &El*=Ellipsoidal variable star\\

\hline\noalign{\smallskip}
{\bf SPB}
                & $\tau$08 Eri& 03:53:43~~~--24:36:44& B5V +     & 4.60& 4.51& 459  &0.8642 &SB1,=33 Eri,Rotationally variable Star & \cite{46}\\ %=HD 24587=HR 1213
\cline{2-10}
                & V1133 Tau   & 04:03:44.6~~~+05:26:08.2& B5V +  & 5.33 &5.25  &$\sim$8.9\,yr & 1.532&=HD 25558 SB2 (SPB+SPB)&\cite{sod14}\\
\cline{2-10}
             &GSC 00138-00095 & 06:04:12~~~+05:30:31 & B9 + & 10.29 & 10.52& 1.4329 & 1.7655c/d & =ASAS J060412+0530.5 &\cite{219,198}\\
\cline{2-10}
                & NO Vel      & 08:13:36~~~--46:59:30& B2.5IV + K5V& 5.10& 4.99&4.82&        &SB1,EB, visual,ellipsoidal variable & \cite{46}\\ %=HD 69144
\cline{2-10}
                & HY Vel      & 08:42:25~~~--53:06:50& B3IV +    & 4.86& 4.66 & 8.378&1.5511 &SB1,=HR 3467=HD 74560 & \cite{46}\\
\cline{2-10}
                & V514 Car    & 10:38:03~~~--57:15:23& B3IV +    & 5.91& 5.75& 2.9  & 4.6555 &SB1,=HR 4173=HD 92287 & \cite{46}\\
\cline{2-10}
                & Y Cir       & 13:39:09~~~--65:02:11& A2 + K0IV &11.21 &10.80 & 3.1699& 1.1089& oEA, SPB? =ASAS 133910-6502.2 & \cite{198,218,219}\\
\cline{2-10}
                & V869 Cen    & 14:09:35~~~--51:30:17& B9IV +    & 5.94& 5.92& 26   &1.4592 &SB2,=HR 5296,visual 4+ modes & \cite{47,146}\\ %=HD 123515
\cline{2-10}
                & PT Ser      & 15:46:06~~~--01:48:15& B8III +   & 5.39&5.37 & 38.9 &0.8683 &SB2,=HR 5863=HD 140873 & \cite{46}\\
\cline{2-10}
10              & HD 314884   & 17:56:37~~~--27:11:46& B5V +     & 10.04 & 10.05 &1.365 &0.889 &SPB, + G or WD companion&\cite{joh14}\\
\cline{2-10}
                & FR Sct      & 18:23:22~~~--12:40:51& M3 Iaep + O9.5V & 10.15 &11.6 & 3.5339 &\multicolumn{2}{r}{=ASAS 182323-1240.9,triple,VV Cep star} &\cite{219,198}\\
\cline{2-10}
                & V4396 Sgr   & 18:30:02~~~--33:29:43& B8 V +  &7.66 & 7.71& 1.745& 0.9087c/d & =oEA, =ASAS 183002-3329.7 &\cite{219,198}\\
\cline{2-10}
                & HD 169978   & 18:31:22~~~--62:16:42& B7.5III + & 4.64& 4.50& 1.71 &       &SB1,=HR 6916=NSV 10889 & \cite{46}\\
\cline{2-10}
                & V4198 Sgr   & 19:07:08~~~--18:44:17& B8V +     & 6.29& 6.24& 11.91&1.1896 &SB1,=HR 7241,forced oscillation & \cite{46,115,269,300}\\ %=HD 177863
\cline{2-10}
15              & V746 Cas    & 00:24:15.6~~~+52:01:11.7& B5IV + & 5.575& 5.467& & &=HD 1976, triple: SB2 binary + SB1,magnetic&\cite{nei14}\\
\cline{2-10}
                & 4+stars     &                         & \multicolumn{6}{r}{binary candidates with a SPB primary: OGLE-II} & \cite{199}\\

\hline\noalign{\smallskip}
{\bf $\gamma$ Doradus}
                & AS Cam         & 05:29:47~~~+69:29:45     & A0 +    & 8.60 &8.59   & 3.43 & 0.913& oEA, triple& \cite{165,166}\\
%\cline{2-10}
{\bf $\gamma$ Doradus}
                & V432 Aur       & 05:37:32~~~+37:05:12     &G0       & 8.07 &8.58   &      &      & EB         & \cite{252}\\
\cline{2-10}
                & CoRoT 102918586& 06:48:54.3~~~--00:52:22.8& F0V/F3III + A5IV &12.43 & & 4.39138& 1.22& EB, SB2, 35 frequencies&\cite{mac14,bra14,mac13,tka13,mac11}\\
\cline{2-10}
                & CoRoT 102931335& 06:49:09~~~--01:26:52    & G3V + F2     & &     & 3.979&0.6--0.8& EB&\cite{dam10}\\
\cline{2-10}
05              & CoRoT 102980178& 06:50:12~~~--02:41:22    &                &     & & 5.05&2.75c/d& oEA, multimode &\cite{sok10}\\
\cline{2-10}
                & VZ CVn         & 13:32:03~~~+28:35:05    & F2V + F8V& 9.35 & 9.68 & 0.842  &1.0688&=HD 117777, double-lined close EB   & \cite{132}\\
\cline{2-10}
          & ASAS 172738-3808.6   & 17:27:38~~~--38:08:48   &          &11.56 &      & 0.3786 &0.4233&may be a contact secondary &\cite{pil07}\\
\cline{2-10}
                & V2502 Oph      & 18:17:04~~~+01:00:20    & F2V      & 6.61 &  6.91& &  &=HR 6844  & \cite{81}\\
\cline{2-10}
                & KIC 11285625   & 19:00:51.8~~~+49:05:22.0& F0 +     &10.143& 10.51& 10.79 &0.557--1.684\cd &SP2-EB, & \cite{deb13}\\
\cline{2-10}
10              & V404 Lyr       & 19:19:05.9~~~+38:22:00.5&          &11.77 & 12.03&649 &1.85--2.11\cd &EB of $\beta$ Lyr type, semi-detached &\cite{lee14}\\
\cline{2-10}
11              & KIC 10486425   & 19:49:54.4~~~+47:39:32.3&          &R=12.505&13.235&    & 1.3189 &oEA, detached&\cite{ali14}\\
\cline{2-10}
12              & CK Ind         & 20:04:38~~~--64:43:42   & A9/F0V   & 7.33   & 7.55 & 3.1& 3.0303 &=HD 209295,$p-$ and $g-$modes & \cite{115}\\
\cline{2-10}

                & CD-22 422      & 01:13:32.647~~~-22:01:13.62& A6m   &12.16   &12.14   &  &  &SB: candidate  & \\
                & KU Eri         & 02:46:33.962~~~-06:42:06.81& F0    & 7.78   &8.14    &  &  &SB: candidate  & \\
                & 9 Aur          & 05:06:40.630~~~+51:35:51.80& F2V   & 4.980  &5.280   &  &  &SB: candidate  & \\
                & DO Lyn         & 07:45:42.337~~~+39:32:49.00& F0    & 7.13   &7.45    &  &  &SB: candidate  & \\
                & LS UMa         & 08:27:40.087~~~+67:58:26.78& F0    & 8.11   &8.42    &  &  &SB: candidate  & \\
                & LU UMa         & 09:24:03.260~~~+61:46:22.85& F0V   & 8.46   &8.78    &  &  &SB: candidate  & \\
                & HN Leo         & 09:58:26.039~~~+27:45:32.40& F3V   & 6.460  &6.800   &  &  &SB: candidate  & \\
                & NY UMa         & 11:32:12.881~~~+38:55:32.99& Am    & 7.99   &8.28    &  &  &SB: candidate  & \\
                & HD 120054      & 13:47:49.253~~~-33:25:20.41& A2mA8 & 9.372  &9.665   &  &  &SB: candidate  & \\
                & iot TrA        & 16:27:57.345~~~-64:03:28.60& F4IV  & 5.27   &5.63    &  &  &SB: candidate  & \\
                & V2502 Oph      & 18:17:04.841~~~+01:00:20.63& F2V   & 6.61   &6.91    &  &  &SB: candidate  & \\
                & KIC 10711646   & 18:49:44.633~~~+48:05:51.91&       &J=13.926&H=13.253&  &  &EA,Contradictory var. types  &\cite{ten12,deb11,cou11,prs11} \\ %2MASS J18494463+4805519
                & TYC 3120-328-1 & 19:07:22.878~~~+37:48:57.23&       &11.63   &12.11   &  &  &EA,KIC 2557430  & \cite{ten12,uyt11,prs11,sla11}\\
                & HD 180099      & 19:13:27.170~~~+40:14:31.92& F5    & 8.70   & 9.07   &  &  &Contradictory var. types&\cite{tka12,uyt11,prs11}\\ %=KIC 5088308,
                & KIC 11134079   & 19:20:03.362~~~+48:42:06.58&       &J=13.502&H=13.04 &  &  &EA,Contradictory var. types  &\cite{ten12,deb11,cou11,prs11} \\ %=2MASS J19200336+4842065,
                & HD 181850      & 19:20:27.025~~~+38:23:59.46& A     & 8.94   & 9.11   &  &  &EA,KIC 3230227,SAO 68163  &\cite{tho12,ten12,uyt11,prs11} \\
                & V850 Cyg       & 19:24:58.822~~~+47:14:57.35& B1    &11.27   &11.93   &  &  &EA,Contradictory var. types  &\cite{gies12,uyt11,prs11,sla11} \\ %KIC 10206340,
                & TYC 2666-352-1 & 19:25:29.233~~~+37:05:56.86&       &11.15   &11.44   &  &  &EB,KIC 1432149  &\cite{uyt11,har04} \\
                & TYC 3547-2237-1& 19:27:44.720~~~+47:18:34.91&       &11.54   &12.26   &  &  &EA,Contradictory var. types   & \cite{ten12,uyt11,prs11,sla11}\\ %KIC 10274244,
                & KIC 7286410    & 19:32:40.848~~~+42:48:26.57&       &        &        &  &  &EB,Contradictory variability types &\cite{gau13,deb11,sla11} \\
                & KIC 4936334    & 19:40:35.669~~~+40:01:59.09&       &        &        &  &  &EA,Contradictory variability types &\cite{deb11,prs11,sla11} \\
                & KIC 10417135   & 19:45:54.689~~~+47:33:17.02&       &        &        &  &  &EB+gD*+El*,Contradictory types &\cite{deb11,prs11,sla11} \\
                & KIC 6302592    & 19:46:38.460~~~+41:36:51.81&       &        &        &  &  &EB,Contradictory variability types &\cite{con14,deb11,prs11,sla11} \\
{\bf $\gamma$ Doradus}
                & TYC 3145-171-1 & 19:50:57.860~~~+42:59:46.04&       &11.44   &12.04   &  &  &EA,KIC 7385478, Contradictory var. types  &\cite{con14,ten12,deb11,prs11} \\
                & TYC 3558-637-1 & 19:58:20.770~~~+46:45:55.97&       &10.82   &11.20   &  &  &EA,KIC 9913481, Contradictory var. types   &\cite{ten12,deb11,uyt11,prs11} \\
                & KIC 8264534    & 20:03:54.19 ~~~+44:06:46.2 & ~     &12.6435 &12.8711 &  &  &EB,Contradictory variability types &\cite{bal13,prs11,sla11} \\
                & BD+43 3473s    & 20:04:09.305~~~+44:04:15.98& F2    &10.66   &11.02   &  &  &EB,KIC 8197761,Contradictory var. types  &\cite{ten12,uyt11,prs11} \\
                & V418 Peg       & 23:35:37.528~~~+14:35:37.17& A3m   & 7.444  &7.72    &  &  &SB,HD 221866,HIP 116434  & \\
                & BD+44 4512     & 23:53:10.921~~~+45:02:25.93& A2mF5 &10.16   &10.46   &  &  &SB: candidate  & \\

%\tablebreak
\hline\noalign{\smallskip}
{\bf Be/X-ray binary}
                & DZ Tuc         & 00:50:45~~~--73:16:05 &B0-0.5 V D + &15.44&15.40 & &0.71&Galactic,nonradial,high-mass, &\hspace{-0pt}\cite{coe05,sch05}\\
                & \multicolumn{8}{r}{=SXP 323=AX J0051-733=RX J0050.7--7316=MACHO 212.16019.30,wide orbit,MACHO} & \\
\cline{2-10}
                & XTE J0052--725 & 00:52:09~~~--72:38:03  &B1-3 III-V D & 15.02&15.16 & &\multicolumn{2}{r}{in SMC,wide orbit,nonradial,MACHO}&\cite{sch05}\\
\cline{2-10}
              & RX J0055.2--7238 & 00:55:17.7~~~--72:38:53 &&&\multicolumn{4}{r}{=XMMU J005517.7--723853,wide orbit,nonradial,MACHO}&\cite{sch05}\\
\cline{2-10}
             & MACHO 207.16313.35& 00:55:17.9~~~--72:38:53  &O9.5V D + &15.87&16.02 & &6\fh833&$p_2$=15\fh586, =SC7 129062 (in SMC)& \cite{fab05}\\
\cline{2-10}
                & V635 Cas       & 01:18:31~~~+63:44:24     &B0.2 Ve + &15.19&16.64 &&3.3  &Galactic,nonradial,high-mass&\cite{gut10}\\
                & &&&&&&&\multicolumn{2}{l}{=4U0115+63=1XRS 01152+634}\\
\cline{2-10}
                & V831 Cas       & 01:47:00~~~+61:21:23     &B1 III + &11.34& 12.22 &&25.;8\fs7 &=LS I+61$^\circ$ 235=RX J0146.9+6121 &\cite{sar09}\\
                & &&&&&&&\multicolumn{2}{l}{Galactic, high-mass}\\
\cline{2-10}
                & GRO J2058+42   & 20:59:00~~~+41:43:00     &O9.5-B0 IV-Ve +&14.92&16.04&&& Galactic Be/X-ray binary &\cite{kiz07}\\
\cline{2-10}
               & SAX J2103.5+4545& 21:03:35~~~+45:45:05     &B0 Ve + &14.25&15.36 & &2.23 &Galactic,nonradial,high-mass&\cite{gut10}\\
\cline{2-10}
               & IGR J21343+4738 & 21:34:20~~~+47:38:00     &B1IVe +  &14.1 &14.9 & 200-300 &320 s&X-ray pulsations in Be/X-ray binary  &\cite{reig14}\\
\cline{2-10}
10                 & 4U 2206+54  & 22:07:56~~~+54:31:06     &O0.95IIIe &9.93 &10.14 & & &high-mass, X-ray pulsation & \cite{234}\\

\tablebreak
\hline\noalign{\smallskip}
{\bf Pulsating White Dwarf}
                & J0247-25    & 02:47:43.3~~~--25:15:49.2& & & &0.6678 & &EB, multi-periodic around 2500$\mu$Hz, &\cite{maxt13}\\
                &             & \multicolumn{7}{r}{=1SWASP J024743.37-251549.2; stripped red giant,low-mass WD precursor + SXPhe} & \\
\cline{2-10}
                & LP 413-40   & 03:45:17~~~+17:48:09 &WD + WD & 16.66&17.10 &5.64h & &EB, detached, =NLTT 11748 &\cite{ste10} \\
\cline{2-10}
                & V471 Tau    & 03:50:25~~~+17:14:47 &K2V + DA& 9.48 &10.24 &     &    &EA+SB: & \cite{131}\\
\cline{2-10}
                & CSS 41177   & 10:05:59~~~+22:49:32 &WD + WD & g=17.27&r=17.61 &0.116 & &EB,detached, =SDSS J100559.10+224932.2 &\cite{par11} \\
                & &&&&&&&\multicolumn{1}{l}{=SDSS J100559.10+224932.2}&\\
\cline{2-10}
                &SDSS J143547.87& 14:35:47~~~+37:33:38 & ---    &g=17.12&r=17.22 & &  &=SDSS J143547.87+373338.5       & \cite{164}\\
\cline{2-10}
6                 & HIP 96515   & 19:37:08~~~--51:34:00& M1Ve   & 12.29 &13.38 &  & & triple system           & \cite{130}\\
\cline{2-10}

&BD+08 102               & 00:44:01.319~~~+09:32:57.85 &K2V+DA2.1        &10.219  &10.94   &  &  &SB*,WD*,flare star: candidate     &\\
&PTF1 J004546.00+415030.0& 00:45:46.00 ~~~+41:50:30.0  &M3               &       ~&        &  &  &EB*,WD*: candidate                &\\
&GD 659                  & 00:53:17.44 ~~~-32:59:56.6  &DA1.4            &13.36   &13.14   &  &  &SB*,WD*: candidate                &\\
&2MASS J01100908+1326166 & 01:10:09.08 ~~~+13:26:16.7  &DA+dMe           &J=16.362&H=15.927&  &  &EB+SB,WD,double stars: candidate  &\\
&TYC 6425-1982-1         & 01:12:11.650~~~-26:13:27.69 &sdB              &13.15   &12.953  &  &  &SB*,WD*,sdB: candidate            &\\
{\bf Pulsating White Dwarf}
&39 Cet                  & 01:16:36.289~~~-02:30:01.32 &G5III+DA2.8      & 5.432  & 6.298  &  &  &SB*,WD,double stars,RS*: candidate&\\
&PTF1 J015256.60+384413.4& 01:52:56.60 ~~~+38:44:13.4  &M3               &       ~&        &  &  &EB*,WD*: candidate                &\\
&PTF1 J015524.70+373153.8& 01:55:24.70 ~~~+37:31:53.8  &M3               &       ~&        &  &  &EB*,WD*: candidate                &\\
&ksi01 Cet               & 02:12:59.995~~~+08:50:48.16 &G6II/III-Ba0.3+DA& 4.35   & 5.23   &  &  &EB+SB,WD,double stars: candidate  &\\
&FS Cet                  & 02:35:07.594~~~+03:43:56.80 &DA.8             &12.412  &12.209  &  &  &SB*,WD*: candidate                &\\
&HD 18131                & 02:54:38.827~~~-05:19:50.93 &K0IV+DA:         & 7.31   & 8.32   &  &  &SB*,WD*,BY*: candidate            &\\
&SDSS J030308.35+005444.1& 03:03:08.362~~~+00:54:43.92 &WD+dM            & 18.06  &18.9    &  &  &EB+SB, WD,double stars: candidate &\\
&CL Oct                  & 03:17:15.81 ~~~-85:32:25.5  &DA               &14.72   &     ~  &  &  &ZZ*, double stars,blu: candidate  &ZZ*=pulsating WD*\\
&WD 0316+003             & 03:18:47.088~~~+00:30:29.61 &DA               &17.94   &18.10   &  &  &ZZ*,double stars: candidate       &\\
&V471 Tau                & 03:50:24.968~~~+17:14:47.42 &K2V+DA           & 9.373  &10.24   &  &  &EA+SB,WD*: candidate              &\\
&V1092 Tau               & 03:57:05.816~~~+28:37:51.38 &K2V+DA1.5        &11.51   &12.61   &  &  &\multicolumn{2}{l}{SB*,WD*,BY*: candidate ~~~~~~~~~~~~~~~~~BY*=Variable of BY Dra type}\\
&RR Cae                  & 04:21:05.563~~~-48:39:07.02 &DA7.8            &14.40   &14.92   &  &  &EA*,WD*: candidate                &\\
&HS 0507+0434B           & 05:10:13.512~~~+04:38:55.10 &DA2.3            &15.31   &15.52   &  &  &ZZ*,double stars: candidate       &\\
&V1396 Ori               & 05:10:13.9  ~~~+04:38:44    &DA+...           &15.36   &     ~  &  &  &ZZ*,double stars: candidate       &\\
&IN CMa                  & 07:20:47.909~~~-31:47:02.73 &DA.9             &14.64   &14.900  &  &  &SB*,Nova,WD*: candidate           &\\
&WD J0751-0141           & 07:51:41.179~~~-01:41:20.90 &~                &u=17.911&g=17.453&  &  &EB*,WD*: candidate                &\\
&RY LMi                  & 09:24:15.27 ~~~+35:16:51.3  &DA4.0            &15.54   &15.72   &  &  &ZZ*, double stars: candidate      &\\
&SDSS J100559.10+224932.2& 10:05:59.116~~~+22:49:32.32 &DA               &u=17.33 &g=17.27 &  &  &EB*,WD?: candidate                &\\
&WD J1007+5245           & 10:07:18.263~~~+52:45:19.83 &DA               &u=19.27 &g=18.86 &  &  &ZZ*, double stars: candidate      &\\
&WD 1013-050             & 10:16:28.677~~~-05:20:32.06 &DAO.9            &13.21   &13.3    &  &  &SB*,WD*: candidate                &\\
&RW Sex                  & 10:19:56.623~~~-08:41:56.09 &DAe              &10.7    &10.65   &  &  &SB*,WD*,Nova: candidate           &\\
&HD 90052                & 10:24:05.900~~~+26:21:03.72 &F0V+DA1.4        & 9.26   & 9.57   &  &  &SB*,WD*: candidate                &\\
&RX J1027.1+3223         & 10:27:12.013~~~+32:23:29.71 &G5V+DA1.4        &13.38   &14.00   &  &  &SB*,WD*: candidate                &\\
&V727 Car                & 10:44:10.231~~~-69:18:18.03 &DA2.2            &13.09   &13.05   &  &  &SB*,WD*: candidate                &\\
&2MASS J12101023+3347239 & 12:10:10.232~~~+33:47:23.99 &WD+M             & 16.3   &16.9    &  &  &EB+SB, WD,double stars: candidate &\\
&V379 Vir                & 12:12:09.308~~~+01:36:27.74 &DAH+dL8          &17.85   &17.21   &  &  &SB*,WD?,Nova: candidate           &\\
&2MASS J12125824-0123101 & 12:12:58.25 ~~~-01:23:10.2  &DA+M             &J=14.830&H=14.347&  &  &EB+SB, WD,double stars: candidate &\\
&LM Com                  & 12:26:30.895~~~+30:38:52.72 &DA1.7            &16.15   &16.099  &  &  &SB*,WD,double stars: candidate    &\\
&V886 Cen                & 12:38:49.82 ~~~-49:48:00.2  &DA4.2            &13.96   &14.14   &  &  &ZZ*, double stars: candidate      &\\
&PN LoTr 5               & 12:55:33.747~~~+25:53:30.61 &G5III-IV         & 8.88   & 9.72   &  &  &SB*,PN,WD*: candidate             &\\
&QS Vir                  & 13:49:51.95 ~~~-13:13:37.5  &DA+M2-4          &     ~  &16.17   &  &  &EA+SB,WD*: candidate              &\\
&GK Vir                  & 14:15:36.411~~~+01:17:18.23 &DAO1.1           &17.01   &17.0    &  &  &EA+SB,WD,double stars: candidate  &\\
&GD 165                  & 14:24:39.144~~~+09:17:13.98 &DA4.1            &14.32   &14.46   &  &  &ZZ*, double stars: candidate      &\\
&2MASS J14354787+3733386 & 14:35:47.88 ~~~+37:33:38.7  &DA+dM            &J=15.421&H=15.045&  &  &EB+SB, WD,double stars: candidate &\\
{\bf Pulsating}
&SDSS J145634.29+161137.7& 14:56:34.298~~~+16:11:37.72 &D+M6.0           &u=17.866&g=17.703&  &  &EB*,WD*: candidate                &\\
{\bf  White Dwarf}
&2MASS J15484603+4057291 & 15:48:46.04 ~~~+40:57:29.1  &DA+M             &      ~ &18.700  &  &  &EB+SB, WD,double stars: candidate &\\
&V1093 Her               & 17:18:03.86 ~~~+42:34:12.7  &sdB              &13.97   &13.69   &  &  &SB*,WD*: candidate                &\\
&DR Dra =29 Dra          & 17:32:41.208~~~+74:13:38.47 &K0+DA1.5         & 6.635  & 7.673  &  &  &SB*,WD*,RS*,=HD 160538=WD 1734+742&\\
&WD J1741+6526           & 17:41:40.490~~~+65:26:38.74 &~                &u=19.34 &g=18.411&  &  &EB*,WD*: candidate                &\\
&HD 165141               & 18:07:00.249~~~-48:14:50.23 &K0II/IIIBa1+DA:  & 7.10   & 8.10   &  &  &\multicolumn{2}{l}{SB*,WD*,RS* --- RS*=Variable of RS CVn type}\\
&2MASS J19135987+4759472 & 19:13:59.874~~~+47:59:47.28 &~                &J=13.056&H=13.04 &  &  &EA*,WD*: candidate                &\\
&V3885 Sgr               & 19:47:40.527~~~-42:00:26.39 &DB:p             &10.33   &10.32   &  &  &SB*,WD*,Dwarf Nova: candidate     &\\
&WZ Sge                  & 20:07:36.50 ~~~+17:42:14.8  &DAepv            &15.20   &15.30   &  &  &SB*,WD*,Dwarf Nova: candidate     &\\
&V1412 Aql               & 20:13:55.67 ~~~+06:42:44.7  &DC               &15.751  &16.176  &  &  &EB*,WD,double stars: candidate    &\\
&IK Peg                  & 21:26:26.662~~~+19:22:32.30 &kA6hA9mF0 + DA   & 6.078  & 6.294  &  &  &SB*,hybrid WD+DSCT: candidate            &\\
&zet Cap                 & 21:26:40.026~~~-22:24:40.80 &G8IIIp+DA2.2     & 3.74   & 4.75   &  &  &SB*,WD,double stars: candidate    &\\
&RX J2130.6+4710         & 21:30:18.46 ~~~+47:10:07.4  &Me               &J=11.193&H=10.547&  &  &EB*,XB*,WD*: candidate            &\\
&56 Peg                  & 23:07:06.739~~~+25:28:05.73 &K1IV(e)+DA1      & 4.74   & 6.06   &  &  &SB*,WD*: candidate                &\\
&VY Scl                  & 23:29:00.48 ~~~-29:46:45.9  &O...             &     ~  &12.5    &  &  &SB*,WD*,Nova-like: candidate      &\\
&SBC9 2129               & 23:48:07.30 ~~~+32:04:46.0  &sdBw+...         &      ~ &14.37   &  &  &EB+SB,WD*: candidate              &\\
&V409 Peg                & 23:49:53.45 ~~~+13:06:12.8  &DA4.4            &16.13   &15.9    &  &  &ZZ*,double stars: candidate       &\\
&SB 911                  & 23:55:30.201~~~-25:16:13.06 &sdB              &13.90   &13.88   &  &  &SB*,WD*: candidate                &\\

\hline\noalign{\smallskip}
{\bf SX Phoenicis} & KIC 11754974& 19:08:15    ~~~+49:57:15   &     &12.48 &-- &344.2 &16.3--21.4\cd &or DSCT-type& \cite{mur13,mur14}\\
\cline{2-10}
                   & QU Sge      & 19:53:49.34 ~~~+18:45:43.4 & --- &15.2 &15.2&          &         & EB, in M71  & \cite{139}\\
\cline{2-10}
                   & KIC 12643589& 19:13:17.131~~~+51:43:35.59&&J=12.90&H=12.65&&&EB, 2MASS J19131715+5143357&\cite{bal12,sla11} \\
\cline{2-10}
                   & KIC 7300184 & 19:47:08.587~~~+42:48:12.00&&R=15.98&&&&hybrid DSCT+SXPhe&\cite{bal12,prs11,sla11}\\
\cline{2-10}
                   & KIC 10989032& 19:49:34.459~~~+48:24:38.88&&J=13.354&H=13.32&&&EA,detached,2MASS J19493443+4824386 &\cite{bal12,prs11,sla11}\\   %Al* = Algol-type EB
\cline{2-10}
                   & [SS2011] W9 & 13:12:59.00 ~~~+18:10:22.0 &&19.34&R=19.369&&&EB not confimed,NGC 5024 SAW V104&\cite{are11,bra12}\\
\cline{2-10}

&BQ Phe                &00:25:24.142~~~-46:55:27.06 &F4V    &10.98 &10.41 &   &   &SB*: candidate    &\\
&BX Scl                &23:43:54.454~~~-28:18:34.50 &A      &13.82 &13.56 &   &   &SB*,SX*+cC* hybrid: candidate &\\
&BY Scl                &23:51:32.250~~~-25:45:46.53 &A0     &14.05 &13.85 &   &   &SB*,SX*+cC* hybrid: candidate &\\

\hline\noalign{\smallskip}
{\bf RR Lyrae}
                &*~ RW Ari       & 02:16:03~~~+17:31:59     &B8    &12.12 &12.10 & & & EB unconfirmed  &\hspace{-15pt} \cite{301,wis71,dah94}\\
\cline{2-10}
\multicolumn{2}{r}
    {*~ OGLE J052218.07-692827.4}& 05:22:18~~~--69:28:27    &      &18.6&18.87&8.923&0.5649&\multicolumn{1}{l}{disproved not pulsating EB}&\hspace{-0pt}\cite{gui07,226}\\
\cline{2-10}
                &*~ TU UMa       & 11:29:48~~~+30:04:02     & F2 + &9.3--10.2& &23\,yr &0.558& RRab, probably binary&\cite{wade99} \\
\cline{2-10}
\multicolumn{2}{r}
     {~~~OGLE-BLG-RRLYR-02792}   & 17:47:38~~~--35:31:07    & --- &I=15.734 & &15.2447 &0.6275 & first RR Lyr in EB+SB2,detached;0.26M$_{\odot}$&\cite{sos11,pie12}\\
\cline{2-10}

&WW Scl                  &00:06:01.948~~~-36:54:15.14&A0    &13.2  &13.9  &     &    &SB*,RR* -- candidate               &\\
&CD Scl                  &00:06:20.828~~~-35:17:12.59&A0    &13.73 &14.13 &     &    &SB*,RR* -- candidate               &\\
&RX Cet                  &00:33:38.282~~~-15:29:14.79&A7    &11.2  &11.7  &     &    &SB*,RR* -- candidate               &\\
{\bf RR Lyrae}
&2MASS J00445307-2442392 &00:44:53.08 ~~~-24:42:39.3 &A     &13.67 &13.5  &     &    &SB*,RR* -- candidate               &\\
&WX Scl                  &00:49:29.098~~~-27:23:14.19&A3    &13.1  &13.8  &     &    &SB*,RR* -- candidate               &\\
&UV Scl                  &00:55:58.59 ~~~-26:22:59.5 &~     &13.50 &13.80 &     &    &SB*,RR* -- candidate               &\\
&WY Scl                  &01:00:27.77 ~~~-28:12:20.5 &A     &12.4  &13.500&     &    &SB*,RR* -- candidate               &\\
&RU Cet                  &01:00:40.303~~~-15:57:27.64&A5    &11.90 &12.02 &     &    &SB*,RR* -- candidate               &\\
&AE Scl                  &01:07:25.813~~~-32:18:35.08&sd?F0 &12.44 &12.86 &     &    &SB*,RR* -- candidate               &\\
&VX Scl                  &01:35:23.663~~~-35:07:42.59&A2    &12.01 &12.22 &     &    &SB*,RR* -- candidate               &\\
&CU Scl                  &01:42:26.369~~~-30:27:36.74&A0    &12.28 &12.29 &     &    &SB*,RR* -- candidate               &\\
&SV Scl                  &01:44:59.662~~~-30:03:33.39&A0    &11.6  &11.6  &     &    &SB*,RR* -- candidate               &\\
&OGLE LMC-RRLYR-2863     &04:59:36.06 ~~~-70:35:40.9 &      &18.97 &     ~&     &    &EB*,RR* -- candidate               &\\
&OGLE LMC-RRLYR-11576    &05:19:48.66 ~~~-68:06:54.0 &      &19.22 &     ~&     &    &EB*,RR* -- candidate               &\\
&OGLE J052144.42-705729.8&05:21:44.30 ~~~-70:57:29.5 &      &19.48 &19.82 &     &    &EB*,RR* -- candidate               &\\
&OGLE LMC-RRLYR-13574    &05:23:11.17 ~~~-68:28:44.7 &      &19.14 &     ~&     &    &EB*,RR* -- candidate               &\\
&UU Dor                  &05:45:07.683~~~-69:52:15.29&      &14.25 &14.2  &     &    &EB*,RR* -- candidate               &\\
&SZ Lyn                  &08:09:35.748~~~+44:28:17.61&F2    & 9.08 & 9.73 &     &    &SB*,RR+DSCT hybrid -- candidate    &\\
&AG Cnc                  &08:51:25.305~~~+12:02:56.35&~     &     ~&14.2  &     &    &SB*,RS*,RR* -- candidate           &\\
&FT UMa                  &08:54:30.328~~~+51:14:40.35&F0    & 9.20 & 9.64 &     &    &EB+SB,RR* -- candidate             &\\
&RR LMi                  &11:00:15.121~~~+29:19:14.52&A     &     ~&13.5  &     &    &EB*,RR* -- candidate               &\\
&GL Mus                  &11:38:58.87 ~~~-74:28:08.4 &      &     ~&15.1  &     &    &EB*,RR* -- candidate               &\\
&DE Cha                  &11:46:35.63 ~~~-76:35:14.8 &      &     ~&14.5  &     &    &EB*,RR* -- candidate               &\\
&2MASS J13244044-4745225 &13:24:40.44 ~~~-47:45:22.5 &      &17.45 &17.700&     &    &EB*,RR* -- candidate               &\\
&NGC 5139 WSB V155       &13:26:13.17 ~~~-47:24:04.5 &      &16.10 &     ~&     &    &EB*,RR* -- candidate               &\\
&V814 Cen                &13:27:44.02 ~~~-47:26:09.8 &K2.5  &14.295&14.271&     &    &SB*,RR* -- candidate               &\\
&NGC 5139 WSB V53        &13:28:54.73 ~~~-47:30:21.1 &      &19.41 &     ~&     &    &EB*,RR* -- candidate               &\\
&NN Vir                  &14:19:37.741~~~+05:53:46.65&F2    & 7.63 & 8.02 &     &    &EW*,SB*,RR* -- candidate           &\\
&DD Boo                  &14:51:20.07 ~~~+23:32:30.0 &      &12.8  &     ~&~    &    &EB*,RR* -- candidate               &\\
&TYC 2576-1282-1         &16:00:58.471~~~+34:18:54.32&      &13.16 &13.12 &     &    &EB*,RR*,double -- candidate        &\\
&BX Dra                  &16:06:17.370~~~+62:45:46.10&A3    &10.62 &11.00 &     &    &SB*,RR* -- candidate               &\\
&LQ Nor                  &16:33:39.31 ~~~-56:12:29.6 &      &     ~&12.9  &     &    &EB*,RR* -- candidate               &\\
&V719 Her                &17:09:52.584~~~+42:56:07.98&      &12.344&12.5  &     &    &EB*,RR*,double -- candidate        &\\
&V1844 Oph               &17:19:03.12 ~~~-18:35:31.3 &      &     ~&16.4  &     &    &EB*,RR* -- candidate               &\\
&OGLE BLG-RRLYR-2792     &17:47:38.21 ~~~-35:31:07.1 &      &17.079&     ~&     &    &EB*,RR* -- candidate               &\\
&V4584 Sgr               &18:08:55.24 ~~~-32:30:46.3 &      &16.254&16.8  &     &    &EW*,RR* -- candidate               &\\
&[BB97c] E2              &18:10:15.68 ~~~-31:46:41.7 &      &     ~&     ~&     &    &EB*,RR* -- candidate               &\\
{\bf RR Lyrae}
&V4623 Sgr               &18:11:39.34 ~~~-31:39:12.8 &      &     ~&15.9  &     &    &EA*,RR* -- candidate               &\\
&HI Dra                  &18:33:24.361~~~+58:42:23.36&F8    & 9.01 & 9.30 &     &    &SB*,RR*,double -- candidate        &\\
&HN Dra                  &18:44:53.133~~~+57:05:17.16&F2    & 8.07 & 8.45 &     &    &SB*,RR* -- candidate               &\\
&2MASS J18451772+4240120 &18:45:17.727~~~+42:40:12.05&      &13.213&     ~&     &    &EB*,RR* -- candidate               &\\
&2MASS J19100386+5033239 &19:10:03.870~~~+50:33:23.91&      &13.664&     ~&     &    &EW*,RR* -- candidate               &\\
&KIC 3104113             &19:12:09.521~~~+38:17:38.86&      &     ~&     ~&     &    &EW*,RR* -- candidate               &\\
&V400 Lyr                &19:13:52.65 ~~~+38:06:54.7 &      &     ~&13.5  &     &    &EB*,RR* -- candidate               &\\
&V894 Cyg                &19:33:00.910~~~+46:14:22.93&      &12.794&11.9  &     &    &EB*,RR* -- candidate               &\\
&V1269 Aql               &19:36:40.122~~~+00:53:38.11&      &11.87 &12.56 &     &    &EB*,RR* -- candidate               &\\
&KIC 9350889             &19:40:22.025~~~+45:50:34.15&      &     ~&     ~&     &    &EW*,RR* -- candidate               &\\
&2MASS J19471339+4323077 &19:47:13.397~~~+43:23:07.71&      &J=14.151&H=13.89 & &    &EW*,RR* -- candidate               &\\
&V997 Cyg                &19:48:05.077~~~+52:51:16.25&      &     ~&14.265&     &    &EW*,RR* -- candidate               &\\
&V1464 Aql               &19:50:15.473~~~-08:36:06.26&A2    & 8.68 & 8.94 &     &    &SB*,RR* -- candidate               &\\
&2MASS J19560480+4713138 &19:56:04.802~~~+47:13:13.86&      &11.987&     ~&     &    &EW*,RR* -- candidate               &\\
&KIC 8265951             &20:05:23.67 ~~~+44:11:16.1 &      &12.515&12.91 &     &    &EW*,RR* -- candidate               &\\
&DE Oct                  &20:19:19.162~~~-76:07:35.54&A9IV  & 9.13 & 9.48 &     &    &SB*,RR*,double -- candidate        &\\
&SU Equ                  &21:25:36.972~~~+09:41:35.78&A8    &     ~&16.1  &     &    &EW*,RR* -- candidate               &\\
&BO Gru                  &23:06:58.63 ~~~-43:54:38.5 &      &12.66 &12.1  &     &    &EB*,RR* -- candidate               &\\
&V351 Peg                &23:25:25.188~~~+15:41:19.14&A9III & 8.04 & 8.33 &     &    &EW+SB*,RR* -- candidate            &\\
&CN Scl                  &23:40:22.913~~~-38:18:58.09&A7:   &13.2  &13.7  &     &    &SB*,RR* -- candidate               &\\
&TW Scl                  &23:54:41.65 ~~~-33:28:52.5 &A7    &12.5  &13.5  &     &    &SB*,RR* -- candidate               &\\
&TX Scl                  &23:55:22.257~~~-26:18:07.15&F0    &12.14 &12.89 &     &    &SB*,RR* -- candidate               &\\

\hline\noalign{\smallskip}
{\bf Wolf-Rayet stars}& HD 5980  & 00:59:26~~~--72:09:54    &WN3 + OB& 11.5 & 11.28 & & &triple, 3rd object is also a binary&\cite{foe08}\\
\cline{2-10}
{\bf SMC WR/LBV}       &WR 104   & 18:02:04~~~--23:37:41    &WCv + OB& 13.54& &220  &   &WR + OB binary &\cite{tut08}\\
\cline{2-10}
                      & MWC 314  & 19:21:34~~~+14:52:57     &B3Ibe + & 9.89&11.3 & & &=IRAS 19192+1447,WR + OB binary &\cite{wis06}\\

\hline\noalign{\smallskip}
{\bf HADS}         & UNSW-V-500  & 13:10:18~~~--45:09:13    & $\sim$A6 + $\sim$K6 & $\sim$12.2 & & 5.35048 & 0.0734 &oEA, semi-detached, first overtone & \cite{37}\\
                   &             &                          &                     &            & &      &        &=ASAS 131018-4509.2 \\
\cline{2-10}
                 &GSC 01374-01131& 07:47:22.45~~~+22:04:13.9& &14.04 & &&&& \cite{khr13}\\

\hline\noalign{\smallskip}
{\bf BY Draconis}  & SV Cam      & 06:41:19~~~+82:16:02     &G5V  & 9.37&10.02& & &RS CVn-type EB: polar spots& \cite{127,jef05,leh02}\\
\hline\noalign{\smallskip}
{\bf non-classified}
                 & WDS 12483-6708& 12:48:17~~~--67:07:52    & --- &       &        & &  && \cite{251}\\
\cline{2-10}
                 & HD 187091     & 19:46:15.5~~~+43:56:51.3 & A0 +  &8.38& 8.51 &41.805& 0.4645& \multicolumn{1}{r}{KOI-54,tidally-excited pulsations}& \cite{wel11,ful12}\\
\cline{2-10}

&TYC 5887-1085-1          &03:52:21.955~~~-21:51:20.09 &~       &11.65 &12.62 &   &  &EA*,Pu*: candidate         &Pu*=pulsating variable stars\\
&TYC 7243-1211-1          &12:00:20.526~~~-36:53:54.92 &~       &13.08 &12.83 &   &  &EA*,Pu*: candidate         &\\
&V1289 Cen                &13:49:09.215~~~-47:46:33.73 &F5      &10.54 &10.87 &   &  &EA*,Pu*: candidate         &\\
{\bf non-classified}
&V1119 Her                &16:40:22.415~~~+06:07:29.71 &G0      &10.070&10.36 &   &  &EB($\beta$),Pu*: candidate &\\
&2MASS J16580027-5951065  &16:58:00.28 ~~~-59:51:06.6  &~       &     ~&17.5  &   &  &EW*,Pu*: candidate         &\\
&2MASS J17050043-5930427  &17:05:00.44 ~~~-59:30:42.8  &~       &     ~&13.7  &   &  &EW*,Pu*: candidate         &\\
&V817 Ara                 &17:09:26.003~~~-57:44:41.50 &~       &     ~&14.9  &   &  &EB($\beta$),Pu*: candidate &\\
&V938 Oph                 &17:52:46.54 ~~~+02:48:50.2  &~       &     ~&14.5  &   &  &EW*,Pu*: candidate         &\\
&V866 Aql                 &18:49:25.0  ~~~-01:06:20    &~       &     ~&14.6  &   &  &EA*,Pu*: candidate         &\\
&TYC 3139-1857-1          &19:39:43.167~~~+40:08:49.28 &~       &11.71 &12.02 &   &  &EW*,Pu*: candidate         &\\
&TYC 3140-582-1           &19:49:04.758~~~+40:24:36.60 &F4.5IV  &12.50 &12.55 &   &  &EW*,Pu*: candidate         &\\

\enddata

\tablenotetext{a}{Candidates are extracted from Simbad database without literature check.
There are no lines between candidates entries. }
\tablenotetext{b}{References numbers are accordingly linked to their entries in the list of references
at the end of the paper.}
\tablenotetext{c}{Check updates of this table on-line at: \url{http://www.chjaa.org/COB/}.
You are welcome to reporting any mistakes/typos as well as new members of
this category of oscillating binaries to the author at {\vp aiying@nao.cas.cn}.}

\end{deluxetable}
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
   1& DM Peg   & A8          &00:00:07.5 &$+$18:44:17.1 &10.80 &2425853.4700  &    2.5890 \\
   2& TW And   & F0V:        &00:03:18.2 &$+$32:50:45.1 & 9.08 &2443790.4490  &    4.1228 \\
   3& SX Cas   & G6          &00:10:42.1 &$+$54:53:29.4 & 8.96 &2417983.4300  &   36.5668 \\
   4& GT Cas   & A0          &00:13:29.4 &$+$58:16:58.0 &11.90 &2427341.4250  &    2.9898 \\
   5& TV Cas   & B9V         &00:19:18.7 &$+$59:08:20.6 & 7.22 &2443043.6265  &    1.8126 \\
   6& FS Cas   & F2          &00:24:44.2 &$+$57:18:37.0 &13.90 &2428038.5400  &    3.0809 \\
   7& V380 Cas & A0          &00:31:27.2 &$+$73:43:27.0 &10.40 &2425645.5050  &    1.3573 \\
   8& UU And   & F5          &00:43:45.1 &$+$30:56:20.0 &11.20 &2441650.3400  &    1.4863 \\
   9& Y Hyi    & A6V         &00:45:50.7 &$-$78:49:16.8 &10.40 &2425481.5000  &    3.5360 \\
  10& OR Cas   & F3          &00:48:00.7 &$+$60:51:39.0 &11.40 &2444210.3890  &    1.2457 \\
  11& V Tuc    & A0/A1IV     &00:51:46.6 &$-$71:59:53.0 &10.60 &2436139.1420  &    0.8709 \\
  12& KR Cas   & A0          &00:54:01.9 &$+$54:30:58.0 & 9.80 &2415038.2290  &    4.9043 \\
  13& SX Psc   & F1          &00:57:35.2 &$+$12:18:36.0 &11.20 &2445992.2890  &    0.8259 \\
  14& U Cep    & B8V         &01:02:18.3 &$+$81:52:32.1 & 6.86 &2444541.6031  &    2.4930 \\
  15& CO And   & F8          &01:11:24.8 &$+$46:57:49.5 &11.10 &2426985.5100  &    1.8277 \\
  16& GG Cas   & B5          &01:16:12.6 &$+$56:19:43.0 & 9.94 &2441054.9335  &    3.7587 \\
  17& V Tri    & A2:         &01:31:47.1 &$+$30:22:01.8 &10.70 &2424474.3050  &    0.5852 \\
  18& IZ Per   & B8          &01:32:05.5 &$+$54:01:08.3 & 7.80 &2444577.5874  &    3.6877 \\
  19& MN Cas   & A0V         &01:42:02.9 &$+$54:57:37.0 &10.10 &2442326.4699  &    1.9169 \\
  20& V436 Per & B1.5V       &01:51:59.3 &$+$55:08:50.7 & 5.45 &2443562.8530  &   25.9359 \\
  21& BZ Cas   & A0          &01:53:42.8 &$+$62:57:33.0 &11.40 &2429497.3160  &    2.1264 \\
  22& TX Cet   & A2          &01:56:07.2 &$-$00:42:56.0 &10.43 &2443082.6343  &    0.7408 \\
  23& XZ And   & A4IV        &01:56:51.5 &$+$42:06:02.2 & 9.56 &2423977.1915  &    1.3573 \\
  24& X Tri    & A7V         &02:00:33.7 &$+$27:53:19.3 & 8.55 &2442502.7210  &    0.9715 \\
  25& CP And   & A5          &02:12:51.2 &$+$45:37:51.8 &11.40 &2427718.5180  &    3.6089 \\
  26& RV Tri   & A2:         &02:13:18.2 &$+$37:01:01.7 &11.50 &2446033.3080  &    0.7537 \\
  27& RW Cet   & A5          &02:15:21.6 &$-$12:12:34.0 &10.43 &2442229.3883  &    0.9752 \\
  28& SU For   & A2IV        &02:21:36.5 &$-$37:12:46.0 & 9.84 &2444891.6639  &    2.4347 \\
  29& DM Per   & B6V         &02:25:58.0 &$+$56:06:10.0 & 7.96 &2441920.4543  &    2.7277 \\
  30& AB Cas   & A3Vv        &02:37:31.6 &$+$71:18:16.1 &10.21 &2442714.4600  &    1.3669 \\
  31& Z Per    & A0          &02:40:03.2 &$+$42:11:57.6 & 9.67 &2445659.2450  &    3.0563 \\
  32& DO Cas   & A2II        &02:41:24.2 &$+$60:33:11.8 & 8.39 &2433926.4580  &    0.6847 \\
  33& IT Per   & A1          &02:43:20.0 &$+$43:43:24.0 & 9.90 &2429382.9420  &    1.5337 \\
  34& RY Per   & B8V         &02:45:42.1 &$+$48:08:37.9 & 8.49 &2427070.7080  &    6.8636 \\
  35& TW Cas   & A0V         &02:45:54.8 &$+$65:43:35.1 & 8.32 &2442008.3873  &    1.4283 \\
  36& RS Ari   & F8IV        &02:46:14.1 &$+$27:52:39.0 &10.70 &2452507.4400  &    8.8032 \\
  37& SS Cet   & A2          &02:48:36.3 &$+$01:48:27.0 & 9.40 &2442451.3290  &    2.9740 \\
  38& RZ Cas   & A3Vv        &02:48:55.5 &$+$69:38:03.1 & 6.28 &2443200.3100  &    1.1952 \\
  39& TU Cet   & K2          &02:59:20.3 &$+$03:17:18.0 &10.80 &2428507.2700  &    4.3912 \\
  40& ST Per   & A3V         &03:00:05.7 &$+$39:11:25.1 & 9.61 &2442436.5880  &    2.6483 \\
  41& RX Cas   & G3III       &03:07:45.7 &$+$67:34:38.6 & 8.64 &2416250.9100  &   32.3121 \\
  42& $\beta$~Per & B8V      &03:08:10.1 &$+$40:57:20.3 & 2.08 &2445641.5135  &    2.8673 \\
  43& AY Per   & B9          &03:10:25.1 &$+$50:55:54.3 & 9.80 &2427152.2500  &   11.7766 \\
  44& LX Per   & G5IV        &03:13:22.3 &$+$48:06:31.9 & 8.10 &2427033.1200  &    8.0382 \\
  45& RT Per   & F2V         &03:23:40.4 &$+$46:34:35.6 &10.60 &2433376.0583  &    0.8494 \\
  46& AS Eri   & A1V         &03:32:25.1 &$-$03:18:47.7 & 8.29 &2428538.0660  &    2.6642 \\
  47& AB Per   & A5          &03:37:45.2 &$+$40:45:49.3 & 9.66 &2422987.2070  &    7.1603 \\
  48& WY Per   & A0          &03:38:24.5 &$+$42:40:40.0 &11.50 &2446002.3600  &    3.3272 \\
  49& CD Eri   & A0          &03:47:46.0 &$-$08:36:41.4 & 9.51 &2429910.5670  &    2.8767 \\
  50& RY Eri   & G0          &03:58:58.1 &$-$17:13:46.6 &10.30 &2425621.5800  &    4.9793 \\
\hline
\end{tabular}
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000)  & DEC(2000) &$\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
  51& $\lambda$~Tau& B3V     &04:00:40.8 &$+$12:29:25.0 & 3.34 &2421506.8506  &    3.9529 \\
  52& RW Tau   & B8Ve        &04:03:54.3 &$+$28:07:34.0 & 8.00 &2445684.2040  &    2.7688 \\
  53& XZ Per   & G1          &04:09:27.8 &$+$46:33:57.0 &11.40 &2443507.4774  &    1.1516 \\
  54& RV Per   & A0          &04:10:38.0 &$+$34:15:54.9 &10.23 &2442046.9210  &    1.9735 \\
  55& BZ Eri   & F2          &04:12:12.6 &$-$06:01:17.6 & 9.00 &2425558.4450  &    0.6642 \\
  56& VX Hyi   & F4          &04:14:56.1 &$-$73:22:02.0 &11.90 &2425481.5000  &    3.5360 \\
  57& BN Tau   & $-$         &04:15:28.3 &$+$30:40:59.3 &10.17 &2445236.5840  &    4.2543 \\
  58& RW Per   & A5Ve        &04:20:16.8 &$+$42:18:51.9 & 9.77 &2436701.0854  &   14.1989 \\
  59& TZ Eri   & A5          &04:21:40.3 &$-$06:01:09.4 & 9.80 &2442414.2630  &    2.6061 \\
  60& AO Eri   & A2          &04:32:00.9 &$-$17:44:47.7 &10.30 &2429631.1500  &    9.2982 \\
  61& AC Tau   & A8          &04:37:06.4 &$+$01:40:23.0 &10.30 &2445636.5900  &    2.0434 \\
  62& HU Tau   & B8V         &04:38:15.8 &$+$20:41:05.1 & 5.86 &2441275.3219  &    2.0563 \\
  63& ET Ori   & G3          &04:55:34.3 &$+$01:22:49.6 &10.13 &2426684.2830  &    0.9509 \\
  64& AQ Tau   & A5          &04:55:57.5 &$+$27:53:12.0 &12.00 &2429651.7740  &    1.2159 \\
  65& AM Aur   & G5          &04:56:37.0 &$+$32:12:11.0 & 9.72 &2439732.6000  &   14.6172 \\
  66& EQ Ori   & A0          &04:57:13.6 &$-$03:35:59.0 &10.20 &2431438.7430  &    1.7461 \\
  67& RV Pic   & A1V         &04:57:29.7 &$-$52:08:45.7 & 9.43 &2441286.7570  &    3.9718 \\
  68& RS Cep   & A0V         &05:06:03.2 &$+$80:14:52.3 &10.20 &2440862.6770  &   12.4201 \\
  69& SX Aur   & B1:V:ne     &05:11:42.9 &$+$42:09:55.3 & 8.39 &2440162.3355  &    1.2101 \\
  70& IM Aur   & B7V         &05:15:29.8 &$+$46:24:21.5 & 7.96 &2440515.5465  &    1.2473 \\
  71& XZ Cam   & A0          &05:17:12.7 &$+$75:50:05.3 &11.40 &2432468.5030  &   11.0146 \\
  72& RY Aur   & B9          &05:18:24.5 &$+$38:20:38.0 &11.70 &2438289.5630  &    2.7254 \\
  73& X Pic    & A2          &05:04:56.1 &$-$53:08:29.0 &10.70 &2429112.1690  &    0.8619 \\
  74& FK Ori   & A2          &05:05:33.3 &$+$09:20:01.0 &11.80 &2445680.5120  &    1.9475 \\
  75& FL Ori   & A3V         &05:07:44.5 &$-$02:44:56.0 &11.40 &2445347.4640  &    1.5510 \\
  76& FM Ori   & A5          &05:08:54.4 &$+$10:33:34.2 &10.30 &2425859.5880  &   22.1451 \\
  77& Z Lep    & F0          &05:10:09.3 &$-$14:52:18.0 &11.00 &2427424.3110  &    0.9937 \\
  78& FH Ori   & A2          &05:23:16.6 &$+$04:16:45.0 &10.50 &2425900.3870  &    2.1512 \\
  79& FO Ori   & A3          &05:28:09.7 &$+$03:37:23.4 & 9.50 &2431820.6270  &   18.8006 \\
  80& EY Ori   & A7V:        &05:31:18.4 &$-$05:42:13.5 & 9.55 &2443527.4660  &   16.7878 \\
  81& FF Ori   & A1          &05:35:11.3 &$+$02:56:54.6 &10.20 &2432216.3670  &    1.8105 \\
  82& BM Ori   & B0V         &05:35:16.4 &$-$05:23:06.0 & 7.90 &2440265.3430  &    6.4705 \\
  83& OS Ori   & A0          &05:36:20.0 &$+$08:49:55.0 &11.50 &2445386.3490  &    2.3835 \\
  84& ET Tau   & B8          &05:37:40.8 &$+$27:16:16.4 & 8.68 &2429362.4760  &    5.9969 \\
  85& GQ Tau   & B9          &05:41:35.1 &$+$26:00:21.0 &11.20 &2436493.5160  &    1.5318 \\
  86& RZ Aur   & A0          &05:49:21.9 &$+$31:42:11.0 &11.90 &2442447.5210  &    3.0106 \\
  87& SV Tau   & B9          &05:52:08.2 &$+$28:06:40.0 & 9.55 &2434423.7491  &    2.1669 \\
  88& AM Tau   & B3V         &05:52:19.2 &$+$16:17:15.0 &10.40 &2445253.4170  &    2.0439 \\
  89& Z Ori    & B4V         &05:55:50.9 &$+$13:41:42.0 & 9.90 &2425190.7200  &    5.2033 \\
  90& RS Lep   & A0V         &05:59:18.4 &$-$20:13:25.1 & 9.58 &2436191.1480  &    1.2885 \\
  91& DN Ori   & A2e         &06:00:28.4 &$+$10:13:05.0 & 9.21 &2435577.1848  &   12.9665 \\
  92& SV Gem   & B3          &06:00:41.0 &$+$24:28:26.0 & 8.34 &2418662.4880  &    4.0061 \\
  93& RW Gem   & B6V         &06:01:28.1 &$+$23:08:28.0 & 9.61 &2418302.6550  &    2.8655 \\
  94& CP Ori   & G0          &06:07:01.8 &$+$17:41:58.2 &10.07 &2436130.4410  &    5.3205 \\
  95& $\delta$~Pic& B3III+O9V&06:10:17.9 &$-$54:58:07.2 & 4.65 &2441695.3360  &    1.6725 \\
  96& RT CMa   & F8          &06:13:13.5 &$-$17:39:16.0 &11.40 &2426625.5700  &    1.2938 \\
  97& BO Gem   & A2          &06:25:02.3 &$+$17:58:17.0 &11.30 &2437027.2690  &    4.0686 \\
  98& AY Gem   & A0          &06:31:56.2 &$+$19:40:12.0 &10.80 &2436631.3260  &    3.0536 \\
  99& BD Gem   & A0          &06:34:35.1 &$+$15:33:05.0 &11.90 &2427414.5320  &    1.6167 \\
 100& RW Mon   & B8V+G5IV    &06:34:45.9 &$+$08:49:32.2 & 9.29 &2433680.4481  &    1.9061 \\
\hline
\end{tabular}
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
 101& AK Aur   & A1          &06:39:17.3 &$+$31:36:46.0 &10.55 &2428126.4810  &    2.3814 \\
 102& AE Gem   & B9          &06:47:36.9 &$+$28:55:16.0 &10.50 &2435893.2810  &    1.4568 \\
 103& RX Gem   & A2          &06:50:11.6 &$+$33:14:21.0 & 9.21 &2440555.7820  &   12.2087 \\
 104& AF Gem   & A0          &06:50:39.7 &$+$21:21:56.0 &10.54 &2427162.3095  &    1.2435 \\
 105& RU Mon   & B9pv        &06:54:12.3 &$-$07:35:45.0 &10.33 &2441743.2900  &    3.5846 \\
 106& AU Mon   & B5          &06:54:54.7 &$-$01:22:32.9 & 8.17 &2442801.3752  &   11.1130 \\
 107& V745 Mon & B8          &06:55:11.9 &$-$09:19:16.2 & 7.69 &2448502.7700  &    3.9744 \\
 108& AL Gem   & F6V         &06:57:38.6 &$+$20:53:33.0 & 9.80 &2426324.4467  &    1.3913 \\
 109& HO Mon   & A5          &07:10:17.2 &$+$00:25:26.0 &11.40 &2429999.3900  &    7.8945 \\
 110& AQ Mon   & A0          &07:14:17.7 &$-$07:13:45.1 & 9.79 &2425620.3920  &    2.5456 \\
 111& AG CMa   & F4          &07:15:47.7 &$-$26:09:57.0 &13.90 &2428059.3550  &    2.6726 \\
 112& SS Cam   & G1III:      &07:16:24.7 &$+$73:19:57.1 &10.14 &2442855.6370  &    4.8242 \\
 113& R CMa    & F2III/IV    &07:19:28.1 &$-$16:23:42.0 & 5.78 &2420213.1330  &    1.1359 \\
 114& AR Mon   & K0II        &07:20:48.4 &$-$05:15:35.7 & 8.75 &2426606.4080  &   21.2091 \\
 115& AS Mon   & A2:         &07:22:25.0 &$-$08:51:41.0 &10.70 &2426721.5690  &    1.8365 \\
 116& RY Gem   & A2Ve        &07:27:24.2 &$+$15:39:35.0 & 8.71 &2439732.6328  &    9.3006 \\
 117& AV Mon   & A0          &07:28:16.1 &$-$04:36:50.5 &10.80 &2426709.1720  &    6.9474 \\
 118& YY Pup   & B8V         &07:35:52.3 &$-$19:23:31.2 & 9.00 &2424832.5400  &   27.9549 \\
 119& TX Gem   & A2V         &07:36:01.3 &$+$16:54:29.0 &10.00 &2419848.4120  &    2.8000 \\
 120& AK CMi   & A0          &07:40:15.9 &$+$03:57:12.0 &10.10 &2449396.7070  &    0.5659 \\
 121& Y Cam    & A7V         &07:41:11.0 &$+$76:04:26.1 &10.54 &2448502.2480  &    3.3055 \\
 122& HY Mon   & F8          &07:44:51.0 &$-$07:32:49.4 &11.50 &2425621.5170  &    7.2827 \\
 123& RR Pup   & A0          &07:46:53.1 &$-$41:22:27.0 &10.34 &2429115.5800  &    6.4296 \\
 124& ZZ Pup   & A4III       &07:48:26.0 &$-$19:17:33.9 & 9.07 &2426783.1070  &    6.3381 \\
 125& AW Mon   & A2          &07:48:43.8 &$-$10:26:41.7 &10.50 &2435932.9000  &   20.8200 \\
 126& V397 Pup & B9V         &07:49:14.7 &$-$35:14:35.9 & 5.91 &2448502.1900  &    3.0046 \\
 127& TU Mon   & B2Vn        &07:53:19.8 &$-$03:02:31.2 & 9.00 &2434068.1230  &    5.0490 \\
 128& ZZ Cnc   & A3          &07:57:06.8 &$+$10:59:04.0 & 9.40 &2426770.3500  &   25.5950 \\
 129& FW Mon   & A2          &07:57:38.4 &$-$07:11:22.0 & 9.40 &2427562.2200  &    3.8736 \\
 130& V Pup    & B2II/IIIn   &07:58:14.4 &$-$49:14:41.7 & 4.35 &2445367.6063  &    1.4545 \\
 131& BO Mon   & A2          &07:59:49.2 &$-$03:28:15.0 &10.00 &2443507.5970  &    2.2252 \\
 132& AA Pup   & F3IV/V      &08:01:36.1 &$-$24:43:03.6 & 9.44 &2425652.5900  &    7.0671 \\
 133& V635 Mon & F5          &08:01:44.5 &$-$08:35:35.4 & 7.40 &2429658.3750  &    1.8078 \\
 134& XY Pup   & A3          &08:09:34.7 &$-$11:59:08.5 & 9.10 &2426417.8050  &   14.7783 \\
 135& XZ Pup   & B9.5IV/V    &08:13:31.1 &$-$23:57:11.4 & 7.80 &2442412.1946  &    2.1924 \\
 136& SX Lyn   & A2          &08:13:58.1 &$+$57:15:54.0 &10.00 &2445439.4240  &    2.0225 \\
 137& TY Lyn   & A0          &08:18:23.6 &$+$46:16:07.0 &10.00 &2426024.3250  &    4.3317 \\
 138& AI Hya   & F2          &08:18:46.0 &$+$00:16:52.0 & 9.35 &2441726.3872  &    8.2897 \\
 139& SW Pup   & A0V         &08:18:50.9 &$-$42:45:11.3 & 8.87 &2419282.0680  &    2.7473 \\
 140& DE Hya   & A2          &08:27:47.1 &$+$05:38:38.0 &11.00 &2431149.1510  &    4.2277 \\
 141& SY Hya   & A0:         &08:29:51.7 &$-$09:23:57.5 &10.70 &2432216.3560  &    3.4029 \\
 142& VW Hya   & B9III/IV    &08:33:51.0 &$-$14:40:07.0 &10.50 &2426421.4300  &    2.6964 \\
 143& RU Cnc   & F9V:        &08:37:30.1 &$+$23:33:41.6 &10.14 &2422650.7160  &   10.1729 \\
 144& RZ Cnc   & K2III       &08:39:08.5 &$+$31:47:44.6 & 8.67 &2412880.4340  &   21.6431 \\
 145& RY Cnc   & F2          &08:39:55.3 &$+$19:49:20.0 &12.99 &2442458.5470  &    1.0929 \\
 146& S Cnc    & B9V         &08:43:56.2 &$+$19:02:03.0 & 8.30 &2448508.6800  &    9.4846 \\
 147& TU Cnc   & A2          &08:52:16.5 &$+$09:05:18.0 & 9.90 &2442050.7344  &    5.5615 \\
 148& AS Vel   & A6V         &08:28:18.2 &$-$38:58:19.2 & 8.51 &2426454.4400  &    1.5579 \\
 149& EQ Vel   & B7          &08:43:46.0 &$-$45:05:11.0 &11.00 &2426507.2858  &    1.0803 \\
 150& AC UMa   & A2          &08:55:54.0 &$+$64:58:12.0 &10.30 &2446072.4660  &    6.8549 \\
\hline
\end{tabular}
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
 151& CW Vel   & B5III/IV    &09:02:21.3 &$-$52:50:28.9 & 9.04 &2444248.7584  &    2.3609 \\
 152& RX Hya   & A2          &09:05:41.2 &$-$08:15:39.2 & 8.90 &2443447.7000  &    2.2816 \\
 153& WW Cnc   & A8          &09:09:46.5 &$+$30:26:46.0 &10.50 &2427133.4590  &    1.1160 \\
 154& DN Vel   & A0III/IV    &09:19:37.7 &$-$45:40:47.8 & 9.38 &2428450.6900  &   12.8977 \\
 155& VZ Leo   & A5          &09:26:49.2 &$+$16:36:15.0 &11.80 &2431164.3160  &    1.0899 \\
 156& RX Vel   & A2          &09:27:32.6 &$-$51:04:15.5 & 9.68 &2429243.2720  &    3.1118 \\
 157& TY Hya   & A0          &09:29:02.8 &$+$05:34:32.0 &10.50 &2434478.4640  &    4.6611 \\
 158& KQ Car   & B8III/IV    &09:29:19.5 &$-$60:51:22.0 &10.20 &2430868.2250  &    2.3184 \\
 159& XZ UMa   & A5          &09:31:24.5 &$+$49:28:03.0 &10.10 &2446168.4260  &    1.2223 \\
 160& S Vel    & A5m         &09:33:13.2 &$-$45:12:31.0 & 7.79 &2427612.3560  &    5.9336 \\
 161& FU Vel   & A0          &09:33:50.6 &$-$55:55:06.1 & 9.80 &2428655.2250  &    2.4468 \\
 162& Y Leo    & A3V         &09:36:51.8 &$+$26:13:57.7 &10.09 &2445436.4510  &    1.6861 \\
 163& VV UMa   & A2V         &09:38:06.7 &$+$56:01:07.2 &10.13 &2445818.3365  &    0.6874 \\
 164& RT Leo   & A0          &09:45:22.3 &$+$19:54:21.0 &10.30 &2423844.0370  &    7.4479 \\
 165& UU Leo   & A2          &09:47:50.2 &$+$12:59:09.0 &11.40 &2445397.4560  &    1.6797 \\
 166& T LMi    & A0          &09:48:28.5 &$+$33:17:19.6 &10.85 &2445397.3680  &    3.0199 \\
 167& DX Vel   & A5          &09:51:46.0 &$-$50:53:23.7 &10.08 &2429037.2690  &    1.1173 \\
 168& VY Hya   & A8/A9V      &10:20:16.0 &$-$23:09:05.1 & 9.00 &2423535.6010  &    2.0012 \\
 169& TT Vel   & A5          &10:20:16.5 &$-$46:14:04.4 &10.10 &2428633.3670  &    2.1084 \\
 170& AF UMa   & A0          &10:24:07.8 &$+$64:07:50.5 &10.05 &2426796.3600  &    5.2576 \\
 171& EX Car   & G0          &10:24:59.6 &$-$63:38:11.0 &11.14 &2423997.6410  &    1.3964 \\
 172& SW Car   & A0          &10:26:57.1 &$-$58:16:34.0 &10.80 &2428947.6430  &    8.1659 \\
 173& ZZ UMa   & F8          &10:30:03.2 &$+$61:48:41.4 &10.10 &2435951.4840  &    2.2993 \\
 174& TX Leo   & A2V         &10:35:02.2 &$+$08:39:01.6 & 5.66 &2438844.3220  &    2.4451 \\
 175& ZZ Vel   & A0V         &10:37:54.1 &$-$55:56:37.3 & 9.61 &2423700.4200  &    2.8762 \\
 176& RW UMa   & F9V:        &11:40:46.4 &$+$51:59:53.5 &10.16 &2445823.4120  &    7.3282 \\
 177& TX UMa   & B8V         &10:45:20.5 &$+$45:33:58.7 & 6.95 &2444998.1475  &    3.0632 \\
 178& CV Car   & A2          &10:45:44.4 &$-$57:55:00.0 &11.10 &2425759.7300  &   14.4149 \\
 179& CX Car   & A0          &10:57:35.2 &$-$58:33:13.0 &10.00 &2423909.9140  &    3.3472 \\
 180& FP Car   & B5III       &11:04:35.9 &$-$62:34:21.0 &10.10 &2421725.0480  &  176.0270 \\
 181& DE Car   & A0          &11:06:13.7 &$-$60:47:33.0 &11.20 &2423891.3430  &    3.7131 \\
 182& GU Car   & A2          &11:06:52.3 &$-$57:14:03.0 &11.10 &2428692.4100  &    3.4906 \\
 183& TT Hya   & A1III       &11:13:12.5 &$-$26:27:54.3 & 7.30 &2443918.1060  &    6.9534 \\
 184& SU Cen   & F2V         &11:11:09.3 &$-$47:50:37.3 & 8.98 &2429253.8300  &    5.3543 \\
 185& MN Cen   & B2/B3V      &11:28:03.0 &$-$61:24:41.2 & 8.60 &2424918.5800  &    3.4891 \\
 186& BF Cen   & B8          &11:36:17.0 &$-$61:28:01.3 & 8.42 &2424262.2800  &    3.6933 \\
 187& V646 Cen & B8IV        &11:36:58.8 &$-$53:12:35.4 & 8.75 &2443916.1946  &    2.2466 \\
 188& MQ Cen   & B5          &11:44:15.6 &$-$61:42:59.1 & 9.70 &2429113.3870  &    3.6870 \\
 189& Z Dra    & A5V         &11:45:29.2 &$+$72:14:59.0 &10.67 &2443499.7360  &    1.3575 \\
 190& VZ Cen   & B2III/IV    &11:52:28.8 &$-$61:31:26.9 & 8.34 &2429125.5190  &    4.9288 \\
 191& UV Mus   & A2          &11:54:07.4 &$-$66:12:19.2 & 9.94 &2423943.3380  &    2.0033 \\
 192& AE Cru   & B7III       &11:58:34.8 &$-$61:10:01.0 & 8.97 &2430399.1140  &    3.4781 \\
 193& DZ Mus   & B8/B9IV/V   &11:59:53.5 &$-$69:53:04.8 & 8.82 &2418093.7280  &    3.2476 \\
 194& SW Cen   & B9V         &12:17:47.4 &$-$49:44:04.1 & 9.83 &2429236.5910  &    5.2195 \\
 195& LP Cen   & A9V         &12:22:16.9 &$-$41:46:10.0 & 8.50 &2424262.2800  &    3.6933 \\
 196& UY Vir   & A9IV        &13:01:53.4 &$-$19:46:28.4 & 8.02 &2430020.6670  &    1.9945 \\
 197& CT Cen   & A3          &13:10:43.0 &$-$58:16:38.7 & 9.49 &2425438.2060  &   16.3940 \\
 198& SS Cen   & B8V         &13:13:38.5 &$-$64:09:04.0 & 9.34 &2429552.4750  &    2.4787 \\
 199& UW Vir   & A8IV/V      &13:15:20.8 &$-$17:28:16.7 & 8.84 &2444345.4130  &    1.8108 \\
 200& V379 Cen & B5Vn        &13:25 21.3 &$-$59:46:53.3 & 8.82 &2428402.2300  &    1.8747 \\
\hline
\end{tabular}
\label{Tab A-14}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{~~ --- Continued}
\centering %\scriptsize
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
 201& BD Vir   & A8V         &13:26:40.6 &$-$16:06:16.4 & 9.96 &2442538.4130  &    2.5485 \\
 202& V380 Cen & B4V         &13:27:23.4 &$-$61:52:26.3 & 9.70 &2427807.6010  &    1.0872 \\
 203& V402 Cen & A0          &13:28:23.3 &$-$63:35:02.4 & 9.30 &2428330.3830  &    3.7198 \\
 204& RU UMi   & A2          &13:38:56.6 &$+$69:48:12.0 &10.00 &2441596.3365  &    0.5249 \\
 205& SY Cen   & A5          &13:41:51.6 &$-$61:46:10.1 &10.21 &2427892.6234  &    6.6314 \\
 206& T Cir    & B7II/III    &13:43:24.0 &$-$65:28:31.8 & 9.69 &2429095.5860  &    3.2984 \\
 207& SX Hya   & A5IV/V      &13:44:37.4 &$-$26:46:48.3 & 8.60 &2444344.4510  &    2.8957 \\
 208& SZ Cen   & A6III       &13:50:35.1 &$-$58:29:57.0 & 8.30 &2441386.7466  &    4.1080 \\
 209& DL Vir   & A1V         &13:52:38.8 &$-$18:42:32.5 & 7.07 &2438796.5250  &    1.3155 \\
 210& DM Vir   & F5          &14:07:52.5 &$-$11:09:07.5 & 8.80 &2443583.8810  &    4.6694 \\
 211& V621 Cen & B8/B9II/III &14:02:49.5 &$-$62:43:23.3 & 9.80 &2428992.8300  &    3.6836 \\
 212& AT Cir   & A5IV/Vs     &14:03:38.3 &$-$66:44:07.2 & 7.67 &2415221.8170  &    3.2575 \\
 213& UW Boo   & F2          &14:20:59.2 &$+$47:06:43.0 &10.40 &2452500.0434  &    1.0047 \\
 214& SU Boo   & A4V         &14:29:21.3 &$+$32:08:10.0 &11.96 &2421071.3970  &    1.5612 \\
 215& RV Lib   & G7IV        &14:35:48.4 &$-$18:02:11.4 & 9.19 &2430887.2360  &   10.7222 \\
 216& DT Lup   & A0V         &14:36:35.8 &$-$51:24:49.2 & 9.95 &2427897.6290  &    1.4531 \\
 217& BW Boo   & F0V         &14:37:08.8 &$+$35:55:47.1 & 7.16 &2448501.6200  &    3.3328 \\
 218& BU Dra   & F5          &14:58:40.1 &$+$56:45:07.0 &10.40 &2428656.5100  &    3.8284 \\
 219& $\delta$~Lib& B9.5V    &15:00:58.4 &$-$08:31:08.2 & 4.92 &2442960.6994  &    2.3274 \\
 220& RR Nor   & B9V         &15:12:31.8 &$-$55:18:50.0 & 9.60 &2444433.5976  &    1.5138 \\
 221& TY UMi   & F0          &15:17:57.5 &$+$83:51:34.1 & 7.79 &2448500.2764  &    1.7248 \\
 222& U CrB    & B7Vv        &15:18:11.4 &$+$31:38:49.5 & 7.81 &2448501.3910  &    3.4525 \\
 223& CX Ser   & F8          &15:23:35.3 &$+$02:35:17.0 &12.30 &2431213.4900  &    0.9973 \\
 224& TW Dra   & A5          &15:33:51.0 &$+$63:54:26.0 & 7.41 &2444136.2950  &    2.8068 \\
 225& EI Lib   & A5          &15:34:21.8 &$-$23:00:03.1 & 9.54 &2430869.3100  &    1.9869 \\
 226& RW CrB   & A8Vv        &15:39:15.2 &$+$29:37:19.7 &10.26 &2448500.3490  &    0.7264 \\
 227& HH Nor   & F0          &15:43:30.1 &$-$51:50:48.4 & 9.70 &2427114.2350  &    8.5831 \\
 228& SS Lib   & A8/A9II     &15:49:05.1 &$-$15:32:08.6 &10.43 &2441155.6600  &    1.4380 \\
 229& AO Ser   & A2          &15:58:18.4 &$+$17:16:09.9 &10.34 &2434133.4640  &    0.8793 \\
 230& Z Nor    & B3IV        &16:04:57.1 &$-$46:17:37.4 & 9.06 &2443343.9897  &    2.5569 \\
 231& W UMi    & A2V         &16:08:27.4 &$+$86:11:59.4 & 8.65 &2443392.4794  &    1.7012 \\
 232& EQ TrA   & F3V         &16:10:00.0 &$-$66:09:30.2 & 8.90 &2441100.0060  &    2.7091 \\
 233& SW Oph   & A0          &16:16:28.1 &$-$06:58:43.8 & 9.39 &2438957.3550  &    2.4460 \\
 234& CC Her   & A2          &16:17:38.9 &$+$08:56:02.8 & 9.65 &2439668.3420  &    1.7340 \\
 235& RR TrA   & B8          &16:18:22.7 &$-$62:44:14.8 &10.36 &2435629.3693  &    0.7131 \\
 236& CT Her   & A0          &16:20:26.6 &$+$18:27:16.9 &11.32 &2442522.9320  &    1.7864 \\
 237& FN Her   & A8          &16:25:13.4 &$+$11:18:00.0 &10.50 &2428309.2940  &    2.6913 \\
 238& SY Ara   & A0          &16:35:21.4 &$-$54:45:09.0 &10.10 &2425631.3770  &    1.8566 \\
 239& R Ara    & B9IV/V      &16:39:44.7 &$-$56:59:39.8 & 6.56 &2425818.0280  &    4.4251 \\
 240& AL Sco   & F2          &16:48:13.1 &$-$32:56:42.3 &11.01 &2425086.1350  &    1.5322 \\
 241& $\mu$ Sco& B1.5Vp      &16:51:52.2 &$-$38:02:50.4 & 2.89 &2432001.0450  &    1.4463 \\
 242& AI Dra   & A0V         &16:56:18.2 &$+$52:41:54.0 & 7.08 &2443291.6270  &    1.1988 \\
 243& V359 Her & F0          &16:56:28.7 &$+$37:39:18.9 & 9.71 &2443673.4320  &    1.7557 \\
 244& UU Oph   & A1IV        &16:57:22.7 &$-$25:47:58.5 &10.00 &2420750.4890  &    4.3968 \\
 245& V594 Sco & F0          &17:00:24.6 &$-$41:42:39.2 &10.60 &2428720.4100  &    3.6329 \\
 246& V735 Oph & A0          &17:07:49.0 &$+$09:33:09.2 &10.30 &2426894.5170  &    3.2052 \\
 247& TU Her   & A5          &17:13:35.4 &$+$30:42:36.0 &10.38 &2444061.4620  &    2.2670 \\
 248& FV Sco   & B6V         &17:13:45.0 &$-$32:51:09.2 & 7.97 &2448504.3800  &    5.7279 \\
 249& SZ Oph   & A5          &17:15:02.8 &$-$08:03:27.5 &10.70 &2445485.4620  &    3.7085 \\
 250& $\mu$~Her& M7III       &17:17:19.6 &$+$33:06:00.4 & 4.73 &2405830.0326  &    2.0510 \\
\hline
\end{tabular}
\label{Tab A-15}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{~~ --- Continued}
\centering %\scriptsize
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
 251& V441 Oph & A0          &17:20:52.7 &$-$17:20:05.3 &11.60 &2435663.8210  &    3.0585 \\
 252& DW Aps   & B6III       &17:23:30.0 &$-$67:55:44.8 & 8.88 &2439209.5020  &    2.3129 \\
 253& V535 Oph & A3          &17:32:10.0 &$-$29:25:56.0 &11.30 &2427959.5050  &    6.0553 \\
 254& RV Oph   & A3V         &17:34:34.9 &$+$07:14:49.2 & 9.42 &2423997.3833  &    3.6871 \\
 255& RW Ara   & A1IV        &17:34:49.2 &$-$57:08:50.6 & 8.67 &2441861.8801  &    4.3672 \\
 256& SZ Her   & F0Vv        &17:39:36.8 &$+$32:56:46.6 & 9.95 &2441864.3052  &    0.8181 \\
 257& V806 Oph & F8          &17:40:56.0 &$-$16:57:35.0 &11.60 &2434216.6700  &   15.4065 \\
 258& AK Ser   & A5          &17:42:04.4 &$-$13:53:11.7 &10.30 &2446255.4620  &    1.9226 \\
 259& V496 Sco & F5          &17:43:02.9 &$-$32:22:15.0 &11.50 &2427299.3400  &    2.1926 \\
 260& BN Sgr   & F3V         &17:47:05.4 &$-$28:08:59.6 & 9.11 &2435370.4930  &    2.5197 \\
 261& UW Ara   & A0V         &17:47:34.5 &$-$48:44:51.0 & 9.20 &2419760.4100  &    3.2971 \\
 262& V393 Sco & B3III       &17:48:47.6 &$-$35:03:25.6 & 7.45 &2448504.9700  &    7.7125 \\
 263& MX Her   & F5          &17:50:51.0 &$+$50:02:47.0 &11.40 &2431657.4110  &    2.3477 \\
 264& V338 Her & F2V         &17:53:12.7 &$+$43:46:23.3 &10.15 &2443691.1230  &    1.3057 \\
 265& UX Her   & A0V         &17:54:07.9 &$+$16:56:37.7 & 8.96 &2439672.3785  &    1.5488 \\
 266& BS Sco   & F8          &17:55:04.4 &$-$31:38:34.8 &11.50 &2439301.4680  &    7.6224 \\
 267& V913 Oph & A0          &17:55:12.8 &$+$14:08:34.0 &11.50 &2445414.6200  &    1.9173 \\
 268& V453 Sco & B0Ia        &17:56:16.1 &$-$32:28:30.0 & 6.36 &2442218.7400  &   12.0060 \\
 269& V391 Oph & A1          &17:58:09.2 &$+$04:39:46.0 &11.50 &2445518.5460  &    2.8956 \\
 270& RW CrA   & B9III       &17:59:20.3 &$-$37:52:52.6 & 9.41 &2448501.4968  &    1.6836 \\
 271& WX Sgr   & A2III/IV    &17:59:24.2 &$-$17:23:55.0 & 9.13 &2445518.5420  &    2.1293 \\
 272& WY Sgr   & B4III       &18:00:58.7 &$-$23:01:56.0 & 9.38 &2428752.2200  &    4.6704 \\
 273& W Ser    & G0/G1Iape   &18:09:50.7 &$-$15:33:00.3 & 8.72 &2426625.4930  &   14.1549 \\
 274& XY Sgr   & A0          &18:11:05.4 &$-$16:28:05.0 &10.70 &2419979.3730  &    2.0229 \\
 275& RS Sgr   & B3V         &18:17:36.3 &$-$34:06:26.0 & 6.00 &2420586.3870  &    2.4157 \\
 276& V501 Oph & A5          &18:18:35.6 &$+$14:13:42.8 &10.90 &2430911.3950  &    0.9680 \\
 277& TZ CrA   & A1III/IV    &18:18:48.3 &$-$43:21:37.2 & 9.60 &2436080.0350  &    0.6867 \\
 278& IS CrA   & A2          &18:19:37.9 &$-$38:04:29.0 &10.90 &2431293.2140  &    3.2366 \\
 279& XZ Sgr   & A2/A3IV:    &18:22:06.8 &$-$25:14:23.7 & 8.92 &2441890.6201  &    3.2756 \\
 280& TZ Dra   & A7V:        &18:22:11.6 &$+$47:34:08.0 & 9.60 &2442966.4820  &    0.8660 \\
 281& RZ Dra   & A6V         &18:23:05.4 &$+$58:54:13.0 &10.21 &2444177.5555  &    0.5509 \\
 282& RY Sct   & B1IIIpe     &18:25:31.5 &$-$12:41:24.2 & 9.16 &2443342.4200  &   11.1247 \\
 283& RZ Sct   & B3Ib        &18:26:33.5 &$-$09:12:06.0 & 7.61 &2419261.1025  &   15.1902 \\
 284& EW Lyr   & F0          &18:33:15.6 &$+$37:45:12.8 &11.20 &2426499.6970  &    1.9487 \\
 285& V681 CrA & B9V         &18:37:39.6 &$-$42:57:19.7 & 7.63 &2448500.7800  &    2.1639 \\
 286& DV Sgr   & A0          &18:39:36.3 &$-$22:40:43.5 &10.14 &2431281.2150  &    1.8628 \\
 287& BO Her   & A7          &18:40:30.1 &$+$24:55:42.8 &10.35 &2434193.4950  &    4.2728 \\
 288& RR Dra   & A2          &18:41:47.4 &$+$62:40:35.0 &10.00 &2444483.3910  &    2.8313 \\
 289& RV Tel   & A2/A3III/IV &18:43:37.4 &$-$51:37:49.5 &10.30 &2418641.1876  &    8.3281 \\
 290& RZ Oph   & F3Ibe       &18:45:46.4 &$+$07:13:12.3 & 9.65 &2442204.3900  &  261.9277 \\
 291& AC Sct   & B9          &18:46:01.6 &$-$10:14:57.0 &10.00 &2428817.1430  &    4.7976 \\
 292& SX Sgr   & A9V         &18:46:05.3 &$-$30:29:20.4 & 9.26 &2444048.1610  &    4.1541 \\
 293& CX Dra   & B2.5Ve      &18:46:43.1 &$+$52:59:17.0 & 5.68 &    -         &   \\
 294& KO Aql   & A0          &18:47:10.7 &$+$10:45:49.4 & 8.30 &2441887.4724  &    2.8641 \\
 295& DH Her   & A5          &18:47:34.6 &$+$22:50:45.8 &10.01 &2426575.4560  &    4.7792 \\
 296& V356 Sgr & B9III       &18:47:52.3 &$-$20:16:28.2 & 6.90 &2433900.8270  &    8.8961 \\
 297& RS Sct   & G0          &18:49:11.3 &$-$10:14:27.9 & 9.90 &2444437.1658  &    0.6642 \\
 298& ZZ Sgr   & A2III/IV    &18:49:42.1 &$-$34:40:59.5 & 9.70 &2443344.9859  &    3.0835 \\
 299& AD Her   & G5          &18:50:00.3 &$+$20:43:16.6 & 9.38 &2439001.1348  &    9.7666 \\
 300& $\beta$~Lyr & B7Ve     &18:50:04.8 &$+$33:21:45.6 & 3.37 &2441539.5500  &   12.9138 \\
\hline
\end{tabular}
\label{Tab A-16}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{~~ --- Continued}
\centering  %\scriptsize
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
 301& BC Her   & A2          &18:50:41.2 &$+$12:29:46.0 &11.80 &2436483.4240  &    3.0873 \\
 302& HS Her   & B6III       &18:50:49.8 &$+$24:43:12.0 & 8.50 &2452856.3646  &    1.6374 \\
 303& BF Dra   & F8          &18:50:59.3 &$+$69:52:57.0 & 9.82 &2447276.3948  &   11.2111 \\
 304& BS Sct   & A7          &18:52:05.8 &$-$06:14:37.0 &11.00 &2440148.6200  &    3.8210 \\
 305& U Sct    & A9          &18:54:27.2 &$-$12:36:35.4 & 9.88 &2444468.6658  &    0.9550 \\
 306& CT Sct   & B9          &18:54:21.6 &$-$06:00:16.8 &10.02 &2428727.3740  &    4.9536 \\
 307& KP Aql   & A3          &19:02:29.9 &$+$15:48:01.1 & 9.70 &2452500.5670  &    3.3675 \\
 308& FK Aql   & B9          &19:04:18.6 &$+$02:46:47.1 &11.10 &2437786.0790  &    2.6509 \\
 309& BL Tel   & F5Iab/Ib    &19:06:38.1 &$-$51:25:03.2 & 7.09 &2434692.6000  &  778.6000 \\
 310& FL Lyr   & G0V         &19:12:04.9 &$+$46:19:26.5 & 9.27 &2438221.5525  &    2.1782 \\
 311& V354 Sgr & F8          &19:13:23.4 &$-$18:29:00.1 &10.70 &2431281.3400  &    8.5793 \\
 312& V474 Cyg & F8          &19:14:01.7 &$+$49:05:42.0 &11.30 &2426631.1480  &   24.6588 \\
 313& BQ Sgr   & A1III/IV    &19:14:14.9 &$-$36:14:39.8 & 9.21 &2422224.3780  &    8.0195 \\
 314& EG Sgr   & A0/A1IV:    &19:14:23.8 &$-$14:11:16.0 &11.20 &2427395.7710  &    2.4862 \\
 315& RV Lyr   & A5:         &19:16:17.6 &$+$32:25:11.0 &11.50 &2445526.4310  &    3.5991 \\
 316& YZ Aql   & A3          &19:16:46.2 &$-$00:36:17.1 &10.50 &2434222.6390  &    4.6723 \\
 317& V342 Aql & A4III       &19:17:03.5 &$+$09:20:38.5 & 9.50 &2439318.5810  &    3.3909 \\
 318& RS Vul   & B5V         &19:17:40.0 &$+$22:26:28.4 & 6.85 &2432808.2570  &    4.4777 \\
 319& V409 Aql & F5          &19:17:58.5 &$-$00:40:54.0 &11.50 &2425503.3850  &    2.0494 \\
 320& U Sge    & B8III       &19:18:48.4 &$+$19:36:37.7 & 6.50 &2417130.4114  &    3.3806 \\
 321& UZ Lyr   & A2          &19:21:08.9 &$+$37:56:11.5 & 9.92 &2443689.9415  &    1.8913 \\
 322& Z Vul    & B4V         &19:21:39.1 &$+$25:34:29.5 & 7.28 &2442947.4777  &    2.4549 \\
 323& V753 Cyg & F8          &19:22:47.1 &$+$48:12:11.0 &11.20 &2433804.4651  &    0.9524 \\
 324& V687 Cyg & A0          &19:26:11.6 &$+$29:59:12.0 &10.20 &2444913.2780  &    1.7072 \\
 325& V2080 Cyg& F5          &19:26:47.9 &$+$50:08:43.0 & 7.46 &2448500.6200  &    4.9336 \\
 326& TT Lyr   & B2V         &19:27:36.3 &$+$41:42:05.5 & 9.10 &2438605.2644  &    5.2437 \\
 327& XZ Vul   & G0          &19:29:24.3 &$+$27:26:04.6 &11.30 &2432792.5730  &    3.0896 \\
 328& V415 Aql & F2          &19:30:43.7 &$+$13:40:20.8 &11.10 &2428670.5320  &    2.4627 \\
 329& V909 Cyg & A0          &19:35:53.2 &$+$28:16:44.0 & 9.30 &2445202.3731  &    2.8054 \\
 330& FR Vul   & A2          &19:36:24.8 &$+$26:45:56.6 & 9.91 &2434981.3980  &    0.9419 \\
 331& V343 Aql & B9V         &19:38:35.2 &$+$12:45:27.2 &10.60 &2428443.4170  &    1.8446 \\
 332& BR Cyg   & A3V         &19:40:54.8 &$+$46:47:06.0 & 9.40 &2441539.4654  &    1.3326 \\
 333& QS Aql   & B5V         &19:41:05.5 &$+$13:48:56.5 & 5.93 &2440443.4798  &    2.5133 \\
 334& V463 Cyg & A1V         &19:42:13.9 &$+$31:18:02.0 &10.55 &2444081.5080  &    2.1176 \\
 335& V370 Cyg & A0          &19:43:38.0 &$+$32:47:38.0 &11.80 &2434629.4620  &    0.7745 \\
 336& V959 Cyg & A5:         &19:43:53.9 &$+$30:19:35.0 &11.30 &2433922.4120  &    1.8398 \\
 337& SY Cyg   & A3v         &19:46:34.3 &$+$32:42:19.0 &10.70 &2420001.5370  &    6.0055 \\
 338& V995 Cyg & B8          &19:48:34.6 &$+$46:13:40.0 &11.30 &2426352.2500  &    3.5563 \\
 339& V688 Cyg & A0          &19:48:41.9 &$+$37:36:16.0 &13.80 &2432344.1702  &    6.3034 \\
 340& V505 Sgr & A1V         &19:53:06.4 &$-$14:36:11.1 & 6.51 &2444461.5907  &    1.1829 \\
 341& V524 Sgr & F8          &19:53:14.5 &$-$14:55:04.0 & 9.96 &2429236.0770  &    4.1162 \\
 342& AB Vul   & A8          &19:53:47.2 &$+$28:56:59.0 &12.40 &2425145.4670  &    1.4613 \\
 343& V1011 Cyg& A0          &19:55:14.9 &$+$34:12:29.0 &12.20 &2433922.3330  &    3.2394 \\
 344& BO Vul   & F0          &19:56:29.1 &$+$23:54:45.0 & 9.71 &2435989.4310  &    1.9459 \\
 345& V548 Cyg & A1V         &19:56:58.3 &$+$54:47:58.0 & 8.54 &2444456.4958  &    1.8052 \\
 346& WW Cyg   & B8V         &20:04:02.7 &$+$41:35:17.0 &10.02 &2440377.8860  &    3.3178 \\
 347& GM Cyg   & B9          &20:04:15.8 &$+$38:07:45.0 &12.00 &2432408.5350  &    4.7457 \\
 348& SW Cyg   & A2          &20:06:57.9 &$+$46:17:58.0 & 9.24 &2441867.8173  &    4.5731 \\
 349& DE Sge   & A2          &20:07:12.1 &$+$20:49:32.0 &11.90 &2428717.4450  &    2.8721 \\
 350& EY Vul   & A4          &20:07:16.2 &$+$24:12:14.0 &10.31 &2435771.2380  &    4.1031 \\
\hline
\end{tabular}
\label{Tab A-17}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{~~ --- Continued}
\centering %\scriptsize
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
 351& QY Aql   & F0          &20:09:28.8 &$+$15:18:44.7 &11.40 &2448507.1600  &    7.2296 \\
 352& V346 Aql & A0V         &20:09:59.6 &$+$10:20:59.1 & 9.00 &2441918.3840  &    1.1064 \\
 353& V345 Cyg & A1          &20:10:10.5 &$+$30:28:55.0 &11.30 &2428635.5680  &    2.0755 \\
 354& UZ Sge   & A0          &20:12:16.0 &$+$19:20:56.0 &11.40 &2445861.4140  &    2.2157 \\
 355& KU Cyg   & F0Iab:      &20:12:45.1 &$+$47:23:41.0 &10.73 &2433884.8400  &   38.4393 \\
 356& V695 Cyg & K2II        &20:13:37.9 &$+$46:44:29.0 & 3.73 &2441470.0000  & 3784.3000 \\
 357& VW Cyg   & A3          &20:15:12.3 &$+$34:30:48.0 &10.25 &2441116.8678  &    8.4303 \\
 358& RW Cap   & A1III/IV    &20:17:56.1 &$-$17:40:23.7 & 9.80 &2440113.3280  &    3.3924 \\
 359& V346 Cyg & A5          &20:19:24.7 &$+$36:20:24.0 &11.80 &2435686.7500  &    2.7433 \\
 360& MY Cyg   & A0mv        &20:20:03.4 &$+$33:56:35.0 & 8.30 &2433847.6070  &    4.0052 \\
 361& XZ Aql   & A2          &20:22:13.4 &$-$07:21:03.4 &10.10 &2441903.4610  &    2.1392 \\
 362& UW Cyg   & A5          &20:23:02.8 &$+$43:14:32.0 &10.70 &2443690.0550  &    3.4508 \\
 363& ZZ Cyg   & F7:         &20:23:52.9 &$+$46:55:15.0 &10.61 &2445000.3570  &    0.6286 \\
 364& TY Cap   & A5III       &20:24:29.7 &$-$12:57:55.0 &10.50 &2444793.4520  &    1.4234 \\
 365& BP Vul   & A7          &20:25:33.3 &$+$21:02:17.9 & 9.71 &2446003.2480  &    1.9403 \\
 366& BE Vul   & A0          &20:25:33.6 &$+$27:22:08.9 & 9.50 &2440111.3810  &    1.5520 \\
 367& V728 Cyg & A0          &20:26:40.1 &$+$58:46:48.0 &10.60 &2444806.4150  &    2.0602 \\
 368& V788 Cyg & F8          &20:27:34.1 &$+$31:51:25.0 &10.00 &2426620.5400  &   47.8487 \\
 369& BI Del   & G0          &20:27:38.6 &$+$14:20:09.0 &11.40 &2428366.2900  &    7.2524 \\
 370& V442 Cyg & F4          &20:27:52.3 &$+$30:47:28.0 &10.00 &2428745.2490  &    2.3859 \\
 371& AW Vul   & F0          &20:29:00.1 &$+$24:48:02.0 &10.80 &2446285.4650  &    0.8065 \\
 372& V729 Cyg & O7e         &20:32:22.4 &$+$41:18:19.0 & 9.05 &2440413.7960  &    6.5979 \\
 373& AX Vul   & A2          &20:33:10.3 &$+$24:51:55.6 &10.34 &2444853.3900  &    2.0248 \\
 374& AY Vul   & F0          &20:35:38.9 &$+$22:37:27.1 &10.61 &2442685.3770  &    2.4124 \\
 375& TT Del   & A1          &20:36:03.0 &$+$08:26:56.0 &10.60 &2445232.4190  &    2.8711 \\
 376& W Del    & F0          &20:37:40.1 &$+$18:17:04.0 & 9.69 &2443328.5495  &    4.8061 \\
 377& V748 Cyg & A0          &20:41:45.6 &$+$50:41:35.0 &11.70 &2430145.5450  &   10.4902 \\
 378& RR Del   & F2          &20:43:33.9 &$+$13:56:41.0 &10.20 &2418183.4220  &    4.5995 \\
 379& V512 Cyg & A0          &20:44:40.5 &$+$49:37:57.0 &11.40 &2434730.3970  &    2.4246 \\
 380& AV Del   & F8          &20:45:30.8 &$+$11:10:22.0 &10.70 &2443689.5150  &    3.8534 \\
 381& VY Mic   & A4III/IV    &20:49:07.1 &$-$33:43:54.4 & 9.39 &2438295.2650  &    4.4358 \\
 382& BT Pav   & F6          &20:51:00.5 &$-$63:41:31.7 &10.07 &2428045.3150  &    2.5440 \\
 383& DW Cep   & B8          &20:51:39.7 &$+$62:48:50.4 &10.25 &2426980.2970  &    2.5169 \\
 384& FZ Del   & F5:         &20:53:32.8 &$+$04:38:48.0 &10.20 &2431324.3290  &    0.7832 \\
 385& RR Vul   & A2          &20:54:47.6 &$+$27:55:05.6 & 9.63 &2435035.4370  &    5.0507 \\
 386& S Equ    & B8V         &20:57:12.8 &$+$05:04:49.0 & 8.09 &2442596.7435  &    3.4361 \\
 387& CG Cyg   & G9          &20:58:13.5 &$+$35:10:30.0 & 9.73 &2439425.1221  &    0.6311 \\
 388& V1898 Cyg& B1IV:p      &21:03:53.8 &$+$46:19:50.0 & 7.71 &2445960.6758  &    1.5131 \\
 389& TY Del   & A0          &21:04:22.0 &$+$13:12:54.0 & 9.70 &2442959.4450  &    1.1911 \\
 390& AE Cyg   & A5          &21:13:14.3 &$+$30:44:27.0 &11.80 &2444586.2290  &    0.9619 \\
 391& RY Aqr   & A3          &21:20:16.0 &$-$10:48:08.4 & 8.80 &2443392.7981  &    1.9666 \\
 392& BN Peg   & F5          &21:28:02.1 &$+$05:00:12.0 &10.30 &2433896.3660  &    0.7133 \\
 393& U Gru    & A5          &21:31:48.5 &$-$45:02:44.0 &11.00 &2411202.7540  &    1.8805 \\
 394& AQ Peg   & A2          &21:37:20.9 &$+$13:28:28.5 &10.37 &2441222.7048  &    5.5485 \\
 395& GP Cep   & O8-B0III    &21:41:21.5 &$+$69:41:34.1 & 8.96 &2431256.6020  &    6.6883 \\
 396& V Gru    & F2V         &21:51:53.4 &$-$42:22:24.0 & 9.50 &2444463.8040  &    0.4834 \\
 397& AW Peg   & A4Vv        &21:52:20.7 &$+$24:00:44.5 & 7.63 &2447735.4967  &   10.6226 \\
 398& DF Peg   & F5          &21:54:43.4 &$+$14:33:28.1 & 9.17 &2433505.6200  &   14.6987 \\
 399& MR Cyg   & B3V         &21:58:56.6 &$+$47:59:00.0 & 8.75 &2433396.4069  &    1.6770 \\
 400& UZ Cyg   & A3          &21:59:14.3 &$+$44:21:35.0 &10.23 &2441226.6585  &   31.3058 \\
\hline
\end{tabular}
\label{Tab A-18}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{~~ --- Continued}
\centering  %\scriptsize
\begin{tabular}{lllrcrcr}
\noalign{\smallskip}\hline
No.    & Stars  & Sp. Type   &RA (2000) & DEC(2000) & $\langle V \rangle$ &$Min.{\rm I}_{\textrm{HJD}}$&$P_{\rm orb}$ (d) \\
\hline
 401& RT Lac   & G5          &22:01:30.7 &$+$43:53:26.0 & 9.00 &2444873.3648  &    5.0739 \\
 402& DO Peg   & B8          &22:07:31.3 &$+$06:09:23.0 &10.60 &2445211.5100  &    2.6139 \\
 403& CY Lac   & B5          &22:13:08.3 &$+$54:33:35.0 &11.50 &2428746.2190  &    2.7869 \\
 404& AT Peg   & A3/5V       &22:13:23.5 &$+$08:25:30.8 & 8.97 &2445219.8562  &    1.1461 \\
 405& AU Lac   & A5:         &22:15:09.6 &$+$48:42:55.0 &12.00 &2434195.4410  &    1.3924 \\
 406& EK Cep   & A1V         &22:18:45.6 &$+$56:07:33.9 & 7.88 &2439002.7240  &    4.4278 \\
 407& UW Lac   & A5:         &22:20:39.8 &$+$42:24:29.0 &11.40 &2437188.3350  &    5.2902 \\
 408& UX Peg   & A2          &22:28:36.2 &$+$18:01:33.0 &10.70 &2440425.4790  &    1.5446 \\
 409& DG Lac   & A5          &22:28:50.2 &$+$53:46:16.0 &10.80 &2444509.3870  &    2.2065 \\
 410& TW Lac   & A2          &22:30:24.1 &$+$54:37:55.0 &12.02 &2441500.5340  &    3.0374 \\
 411& EH Peg   & G0          &22:34:03.7 &$+$13:41:06.0 &10.20 &2428408.4540  &    2.3744 \\
 412& CX Aqr   & F2pv        &22:35:43.9 &$-$00:41:32.4 &10.55 &2452500.4293  &    0.5560 \\
 413& VX Lac   & F0          &22:41:00.6 &$+$38:19:20.0 &10.90 &2445258.4660  &    1.0745 \\
 414& AH Cep   & B0.5V       &22:47:52.9 &$+$65:03:43.8 & 6.87 &2434989.4026  &    1.7747 \\
 415& BG Peg   & A2          &22:52:47.2 &$+$15:39:09.0 &10.50 &2445532.5180  &    1.9527 \\
 416& GT Cep   & B8          &22:57:47.3 &$+$68:24:26.0 & 8.11 &2425628.2500  &    4.9088 \\
 417& BO And   & B8          &22:58:38.0 &$+$45:31:52.0 &13.40 &2428021.3070  &    5.7973 \\
 418& AA And   & B9V         &23:05:22.9 &$+$47:40:34.8 &10.87 &2447804.6739  &    0.9351 \\
 419& ER Peg   & A7          &23:05:46.8 &$+$33:29:07.0 &11.00 &2445526.5540  &    2.2747 \\
 420& TT And   & A0:         &23:13:22.7 &$+$46:08:51.0 &11.50 &2434237.4130  &    2.7651 \\
 421& SZ Psc   & K1IV-V      &23:13:23.8 &$+$02:40:31.4 & 7.18 &2443498.5020  &    3.9657 \\
 422& AN And   & A7m         &23:18:23.3 &$+$41:46:25.3 & 6.00 &2436095.7260  &    3.2196 \\
 423& X Gru    & A1V         &23:19:42.4 &$-$55:36:42.0 &10.64 &2441858.8235  &    2.1236 \\
 424& CZ Aqr   & A5          &23:22:21.0 &$-$15:56:20.3 &10.98 &2443371.4690  &    0.8628 \\
 425& IS Cas   & A2          &23:28:29.0 &$+$60:33:56.0 &12.10 &2428776.2630  &    1.8415 \\
 426& TY Peg   & F0V         &23:29:57.0 &$+$13:32:31.4 &10.28 &2440451.7840  &    3.0922 \\
 427& AN Tuc   & A5IIIm      &23:30:22.2 &$-$58:25:34.6 &10.20 &2434305.6500  &    5.4609 \\
 428& DI Peg   & F0IVn       &23:32:14.7 &$+$14:58:08.8 & 9.54 &2445196.4880  &    0.7118 \\
 429& Y Psc    & A3V         &23:34:25.4 &$+$07:55:28.6 & 9.40 &2445635.2410  &    3.7658 \\
 430& XX Cep   & A7V         &23:38:20.3 &$+$64:20:02.8 & 9.25 &2444839.8022  &    2.3373 \\
 431& DK Peg   & A5          &23:41:33.5 &$+$10:12:57.1 & 9.92 &2445530.4660  &    1.6318 \\
 432& WW And   & A5          &23:44:53.5 &$+$45:41:11.5 &10.93 &2434618.1850  &   23.2852 \\
 433& IV Cas   & A2          &23:49:31.5 &$+$53:08:04.7 &12.10 &2440854.6480  &    0.9985 \\
 434& XY Cep   & B8          &23:52:32.9 &$+$68:56:01.7 &10.03 &2443791.3160  &    2.7745 \\
 435& V354 Aur &             &05:36:49.6 &$+$41:27:57.5 &15.0  &              &           \\ %B=15
\hline
\end{tabular}
